Refign: Align and Refine for Adaptation of Semantic Segmentation to Adverse Conditions

Due to the scarcity of dense pixel-level semantic annotations for images recorded in adverse visual conditions, there has been a keen interest in unsupervised domain adaptation (UDA) for the semantic segmentation of such images. UDA adapts models trained on normal conditions to the target adverse-condition domains. Meanwhile, multiple datasets with driving scenes provide corresponding images of the same scenes across multiple conditions, which can serve as a form of weak supervision for domain adaptation. We propose Refign, a generic extension to self-training-based UDA methods which leverages these cross-domain correspondences. Refign consists of two steps: (1) aligning the normal-condition image to the corresponding adverse-condition image using an uncertainty-aware dense matching network, and (2) refining the adverse prediction with the normal prediction using an adaptive label correction mechanism. We design custom modules to streamline both steps and set the new state of the art for domain-adaptive semantic segmentation on several adverse-condition benchmarks, including ACDC and Dark Zurich. The approach introduces no extra training parameters, minimal computational overhead -- during training only -- and can be used as a drop-in extension to improve any given self-training-based UDA method. Code is available at https://github.com/brdav/refign.

==> figures/ablations.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.555282in}{3.768254in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.555282in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.555282in}{3.768254in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.768254in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284422in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{13.364422in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{13.364422in}{3.120000in}}%
\pgfpathlineto{\pgfqpoint{1.284422in}{3.120000in}}%
\pgfpathlineto{\pgfqpoint{1.284422in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.284422in}{0.100000in}}{\pgfqpoint{12.080000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.284422in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=12.083333in,height=3.027778in]{figures/ablations-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586422in}{3.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.586422in,y=3.217222in,left,bottom,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont road}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190422in}{3.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.190422in,y=3.217222in,left,bottom,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont sidew.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794422in}{3.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.794422in,y=3.217222in,left,bottom,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont build.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398422in}{3.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.398422in,y=3.217222in,left,bottom,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont wall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.002422in}{3.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.002422in,y=3.217222in,left,bottom,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont fence}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.606422in}{3.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.606422in,y=3.217222in,left,bottom,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont pole}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.210422in}{3.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.210422in,y=3.217222in,left,bottom,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont light}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.814422in}{3.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.814422in,y=3.217222in,left,bottom,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont sign}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.418422in}{3.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.418422in,y=3.217222in,left,bottom,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont veget.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.022422in}{3.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.022422in,y=3.217222in,left,bottom,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont terrain}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.626422in}{3.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.626422in,y=3.217222in,left,bottom,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont sky}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.230422in}{3.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.230422in,y=3.217222in,left,bottom,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont person}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.834422in}{3.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.834422in,y=3.217222in,left,bottom,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont rider}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.438422in}{3.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.438422in,y=3.217222in,left,bottom,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont car}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.042422in}{3.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.042422in,y=3.217222in,left,bottom,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont truck}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.646422in}{3.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.646422in,y=3.217222in,left,bottom,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont bus}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.250422in}{3.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.250422in,y=3.217222in,left,bottom,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont train}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.854422in}{3.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.854422in,y=3.217222in,left,bottom,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont motorc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.458422in}{3.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.458422in,y=3.217222in,left,bottom,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont bicycle}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.062422in}{3.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.062422in,y=3.217222in,left,bottom,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \textbf{mean}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.751696in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont DAFormer~\cite{hoyer2021daformer}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.147696in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont + Refine}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.543696in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont + Align}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.939696in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont + Conf. Mod.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.335696in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont + Co-Adapt.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.586422in,y=2.818000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 67.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.190422in,y=2.818000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 46.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.794422in,y=2.818000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 79.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.398422in,y=2.818000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 39.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.002422in,y=2.818000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 33.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.606422in,y=2.818000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 52.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.210422in,y=2.818000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 57.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.814422in,y=2.818000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 51.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.418422in,y=2.818000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 70.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.022422in,y=2.818000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 35.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.626422in,y=2.818000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 64.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.230422in,y=2.818000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 52.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.834422in,y=2.818000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 21.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.438422in,y=2.818000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 83.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.042422in,y=2.818000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 71.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.646422in,y=2.818000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 76.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.250422in,y=2.818000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 81.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.854422in,y=2.818000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 39.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.458422in,y=2.818000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 32.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.062422in,y=2.818000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 55.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.586422in,y=2.214000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 83.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.190422in,y=2.214000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 46.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.794422in,y=2.214000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 83.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.398422in,y=2.214000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 46.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.002422in,y=2.214000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 39.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.606422in,y=2.214000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 57.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.210422in,y=2.214000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 50.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.814422in,y=2.214000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 47.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.418422in,y=2.214000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 78.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.022422in,y=2.214000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 36.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.626422in,y=2.214000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 89.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.230422in,y=2.214000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 57.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.834422in,y=2.214000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 31.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.438422in,y=2.214000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 76.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.042422in,y=2.214000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 66.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.646422in,y=2.214000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 42.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.250422in,y=2.214000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 66.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.854422in,y=2.214000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 41.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.458422in,y=2.214000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 35.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.062422in,y=2.214000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 56.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.586422in,y=1.610000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 77.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.190422in,y=1.610000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 45.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.794422in,y=1.610000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 84.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.398422in,y=1.610000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 46.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.002422in,y=1.610000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 36.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.606422in,y=1.610000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 58.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.210422in,y=1.610000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 55.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.814422in,y=1.610000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 52.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.418422in,y=1.610000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 83.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.022422in,y=1.610000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 38.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.626422in,y=1.610000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 88.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.230422in,y=1.610000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 57.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.834422in,y=1.610000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 30.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.438422in,y=1.610000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 83.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.042422in,y=1.610000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 63.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.646422in,y=1.610000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 64.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.250422in,y=1.610000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 71.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.854422in,y=1.610000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 45.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.458422in,y=1.610000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 43.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.062422in,y=1.610000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 59.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.586422in,y=1.006000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 82.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.190422in,y=1.006000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 43.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.794422in,y=1.006000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 84.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.398422in,y=1.006000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 48.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.002422in,y=1.006000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 38.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.606422in,y=1.006000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 58.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.210422in,y=1.006000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 68.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.814422in,y=1.006000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 54.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.418422in,y=1.006000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 84.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.022422in,y=1.006000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 38.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.626422in,y=1.006000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 94.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.230422in,y=1.006000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 59.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.834422in,y=1.006000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 32.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.438422in,y=1.006000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 84.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.042422in,y=1.006000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 56.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.646422in,y=1.006000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 83.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.250422in,y=1.006000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 87.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.854422in,y=1.006000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 43.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.458422in,y=1.006000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 48.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.062422in,y=1.006000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 62.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.586422in,y=0.402000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 85.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.190422in,y=0.402000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 48.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.794422in,y=0.402000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 84.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.398422in,y=0.402000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 43.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.002422in,y=0.402000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 37.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.606422in,y=0.402000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 57.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.210422in,y=0.402000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 64.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.814422in,y=0.402000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 53.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.418422in,y=0.402000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 84.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.022422in,y=0.402000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 39.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.626422in,y=0.402000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 94.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.230422in,y=0.402000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 58.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.834422in,y=0.402000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 35.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.438422in,y=0.402000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 83.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.042422in,y=0.402000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 73.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.646422in,y=0.402000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 83.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.250422in,y=0.402000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 87.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.854422in,y=0.402000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 43.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.458422in,y=0.402000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 42.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.062422in,y=0.402000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 63.2}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/conf_selectivity_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%   \usepackage{siunitx}
%%   \DeclareSIUnit[number-unit-product = ]\k{k}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.791157in}{5.809349in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.791157in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.791157in}{5.809349in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.809349in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869876in}{0.801849in}}%
\pgfpathlineto{\pgfqpoint{5.519876in}{0.801849in}}%
\pgfpathlineto{\pgfqpoint{5.519876in}{5.709349in}}%
\pgfpathlineto{\pgfqpoint{0.869876in}{5.709349in}}%
\pgfpathlineto{\pgfqpoint{0.869876in}{0.801849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.869876in}{0.801849in}}{\pgfqpoint{4.650000in}{4.907500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869876in}{0.801849in}}%
\pgfpathlineto{\pgfqpoint{0.869876in}{5.709349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869876in}{0.801849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869876in,y=0.704627in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.869876in}{0.801849in}}{\pgfqpoint{4.650000in}{4.907500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799876in}{0.801849in}}%
\pgfpathlineto{\pgfqpoint{1.799876in}{5.709349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799876in}{0.801849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.799876in,y=0.704627in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.869876in}{0.801849in}}{\pgfqpoint{4.650000in}{4.907500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729876in}{0.801849in}}%
\pgfpathlineto{\pgfqpoint{2.729876in}{5.709349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729876in}{0.801849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729876in,y=0.704627in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.869876in}{0.801849in}}{\pgfqpoint{4.650000in}{4.907500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659876in}{0.801849in}}%
\pgfpathlineto{\pgfqpoint{3.659876in}{5.709349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659876in}{0.801849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.659876in,y=0.704627in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.869876in}{0.801849in}}{\pgfqpoint{4.650000in}{4.907500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589876in}{0.801849in}}%
\pgfpathlineto{\pgfqpoint{4.589876in}{5.709349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.589876in}{0.801849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.589876in,y=0.704627in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.869876in}{0.801849in}}{\pgfqpoint{4.650000in}{4.907500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.519876in}{0.801849in}}%
\pgfpathlineto{\pgfqpoint{5.519876in}{5.709349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.519876in}{0.801849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.519876in,y=0.704627in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194876in,y=0.374536in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle P_\mathcal{R}\) threshold}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.869876in}{0.801849in}}{\pgfqpoint{4.650000in}{4.907500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869876in}{0.801849in}}%
\pgfpathlineto{\pgfqpoint{5.519876in}{0.801849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869876in}{0.801849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430091in, y=0.697656in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.869876in}{0.801849in}}{\pgfqpoint{4.650000in}{4.907500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869876in}{1.892404in}}%
\pgfpathlineto{\pgfqpoint{5.519876in}{1.892404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869876in}{1.892404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430091in, y=1.788212in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.869876in}{0.801849in}}{\pgfqpoint{4.650000in}{4.907500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869876in}{2.982960in}}%
\pgfpathlineto{\pgfqpoint{5.519876in}{2.982960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869876in}{2.982960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430091in, y=2.878767in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.869876in}{0.801849in}}{\pgfqpoint{4.650000in}{4.907500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869876in}{4.073516in}}%
\pgfpathlineto{\pgfqpoint{5.519876in}{4.073516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869876in}{4.073516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430091in, y=3.969323in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.869876in}{0.801849in}}{\pgfqpoint{4.650000in}{4.907500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869876in}{5.164071in}}%
\pgfpathlineto{\pgfqpoint{5.519876in}{5.164071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869876in}{5.164071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430091in, y=5.059878in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374536in,y=3.255599in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \Delta\) mIoU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.869876in}{0.801849in}}{\pgfqpoint{4.650000in}{4.907500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869876in}{0.801849in}}%
\pgfpathlineto{\pgfqpoint{0.962876in}{0.823658in}}%
\pgfpathlineto{\pgfqpoint{1.055876in}{0.969700in}}%
\pgfpathlineto{\pgfqpoint{1.148876in}{1.081016in}}%
\pgfpathlineto{\pgfqpoint{1.241876in}{1.160987in}}%
\pgfpathlineto{\pgfqpoint{1.334876in}{1.236772in}}%
\pgfpathlineto{\pgfqpoint{1.427876in}{1.300909in}}%
\pgfpathlineto{\pgfqpoint{1.520876in}{1.356144in}}%
\pgfpathlineto{\pgfqpoint{1.613876in}{1.403671in}}%
\pgfpathlineto{\pgfqpoint{1.706876in}{1.443941in}}%
\pgfpathlineto{\pgfqpoint{1.799876in}{1.475495in}}%
\pgfpathlineto{\pgfqpoint{1.892876in}{1.501364in}}%
\pgfpathlineto{\pgfqpoint{1.985876in}{1.523511in}}%
\pgfpathlineto{\pgfqpoint{2.078876in}{1.544104in}}%
\pgfpathlineto{\pgfqpoint{2.171876in}{1.559839in}}%
\pgfpathlineto{\pgfqpoint{2.264876in}{1.572907in}}%
\pgfpathlineto{\pgfqpoint{2.357876in}{1.582896in}}%
\pgfpathlineto{\pgfqpoint{2.450876in}{1.590295in}}%
\pgfpathlineto{\pgfqpoint{2.543876in}{1.594794in}}%
\pgfpathlineto{\pgfqpoint{2.636876in}{1.599043in}}%
\pgfpathlineto{\pgfqpoint{2.729876in}{1.601252in}}%
\pgfpathlineto{\pgfqpoint{2.822876in}{1.603782in}}%
\pgfpathlineto{\pgfqpoint{2.915876in}{1.604574in}}%
\pgfpathlineto{\pgfqpoint{3.008876in}{1.604208in}}%
\pgfpathlineto{\pgfqpoint{3.101876in}{1.603013in}}%
\pgfpathlineto{\pgfqpoint{3.194876in}{1.600963in}}%
\pgfpathlineto{\pgfqpoint{3.287876in}{1.599150in}}%
\pgfpathlineto{\pgfqpoint{3.380876in}{1.596362in}}%
\pgfpathlineto{\pgfqpoint{3.473876in}{1.593529in}}%
\pgfpathlineto{\pgfqpoint{3.566876in}{1.590731in}}%
\pgfpathlineto{\pgfqpoint{3.659876in}{1.587084in}}%
\pgfpathlineto{\pgfqpoint{3.752876in}{1.582784in}}%
\pgfpathlineto{\pgfqpoint{3.845876in}{1.577932in}}%
\pgfpathlineto{\pgfqpoint{3.938876in}{1.572923in}}%
\pgfpathlineto{\pgfqpoint{4.031876in}{1.567592in}}%
\pgfpathlineto{\pgfqpoint{4.124876in}{1.563007in}}%
\pgfpathlineto{\pgfqpoint{4.217876in}{1.559424in}}%
\pgfpathlineto{\pgfqpoint{4.310876in}{1.556473in}}%
\pgfpathlineto{\pgfqpoint{4.403876in}{1.553318in}}%
\pgfpathlineto{\pgfqpoint{4.496876in}{1.552107in}}%
\pgfpathlineto{\pgfqpoint{4.589876in}{1.550695in}}%
\pgfpathlineto{\pgfqpoint{4.682876in}{1.548554in}}%
\pgfpathlineto{\pgfqpoint{4.775876in}{1.547896in}}%
\pgfpathlineto{\pgfqpoint{4.868876in}{1.549699in}}%
\pgfpathlineto{\pgfqpoint{4.961876in}{1.554599in}}%
\pgfpathlineto{\pgfqpoint{5.054876in}{1.558705in}}%
\pgfpathlineto{\pgfqpoint{5.147876in}{1.562219in}}%
\pgfpathlineto{\pgfqpoint{5.240876in}{1.567477in}}%
\pgfpathlineto{\pgfqpoint{5.333876in}{1.554361in}}%
\pgfpathlineto{\pgfqpoint{5.426876in}{1.516275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.869876in}{0.801849in}}{\pgfqpoint{4.650000in}{4.907500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869876in}{0.801849in}}%
\pgfpathlineto{\pgfqpoint{0.962876in}{0.817889in}}%
\pgfpathlineto{\pgfqpoint{1.055876in}{0.949713in}}%
\pgfpathlineto{\pgfqpoint{1.148876in}{1.173757in}}%
\pgfpathlineto{\pgfqpoint{1.241876in}{1.426517in}}%
\pgfpathlineto{\pgfqpoint{1.334876in}{1.701449in}}%
\pgfpathlineto{\pgfqpoint{1.427876in}{1.978479in}}%
\pgfpathlineto{\pgfqpoint{1.520876in}{2.228099in}}%
\pgfpathlineto{\pgfqpoint{1.613876in}{2.448372in}}%
\pgfpathlineto{\pgfqpoint{1.706876in}{2.647945in}}%
\pgfpathlineto{\pgfqpoint{1.799876in}{2.831233in}}%
\pgfpathlineto{\pgfqpoint{1.892876in}{2.990997in}}%
\pgfpathlineto{\pgfqpoint{1.985876in}{3.122311in}}%
\pgfpathlineto{\pgfqpoint{2.078876in}{3.235082in}}%
\pgfpathlineto{\pgfqpoint{2.171876in}{3.332017in}}%
\pgfpathlineto{\pgfqpoint{2.264876in}{3.413621in}}%
\pgfpathlineto{\pgfqpoint{2.357876in}{3.486274in}}%
\pgfpathlineto{\pgfqpoint{2.450876in}{3.554032in}}%
\pgfpathlineto{\pgfqpoint{2.543876in}{3.610541in}}%
\pgfpathlineto{\pgfqpoint{2.636876in}{3.660118in}}%
\pgfpathlineto{\pgfqpoint{2.729876in}{3.703332in}}%
\pgfpathlineto{\pgfqpoint{2.822876in}{3.739573in}}%
\pgfpathlineto{\pgfqpoint{2.915876in}{3.773940in}}%
\pgfpathlineto{\pgfqpoint{3.008876in}{3.805462in}}%
\pgfpathlineto{\pgfqpoint{3.101876in}{3.835545in}}%
\pgfpathlineto{\pgfqpoint{3.194876in}{3.862392in}}%
\pgfpathlineto{\pgfqpoint{3.287876in}{3.887698in}}%
\pgfpathlineto{\pgfqpoint{3.380876in}{3.910912in}}%
\pgfpathlineto{\pgfqpoint{3.473876in}{3.932017in}}%
\pgfpathlineto{\pgfqpoint{3.566876in}{3.953178in}}%
\pgfpathlineto{\pgfqpoint{3.659876in}{3.973911in}}%
\pgfpathlineto{\pgfqpoint{3.752876in}{3.991099in}}%
\pgfpathlineto{\pgfqpoint{3.845876in}{4.007822in}}%
\pgfpathlineto{\pgfqpoint{3.938876in}{4.024874in}}%
\pgfpathlineto{\pgfqpoint{4.031876in}{4.045372in}}%
\pgfpathlineto{\pgfqpoint{4.124876in}{4.067526in}}%
\pgfpathlineto{\pgfqpoint{4.217876in}{4.087315in}}%
\pgfpathlineto{\pgfqpoint{4.310876in}{4.110149in}}%
\pgfpathlineto{\pgfqpoint{4.403876in}{4.130986in}}%
\pgfpathlineto{\pgfqpoint{4.496876in}{4.147985in}}%
\pgfpathlineto{\pgfqpoint{4.589876in}{4.166891in}}%
\pgfpathlineto{\pgfqpoint{4.682876in}{4.184686in}}%
\pgfpathlineto{\pgfqpoint{4.775876in}{4.202273in}}%
\pgfpathlineto{\pgfqpoint{4.868876in}{4.220490in}}%
\pgfpathlineto{\pgfqpoint{4.961876in}{4.236637in}}%
\pgfpathlineto{\pgfqpoint{5.054876in}{4.258058in}}%
\pgfpathlineto{\pgfqpoint{5.147876in}{4.271583in}}%
\pgfpathlineto{\pgfqpoint{5.240876in}{4.276855in}}%
\pgfpathlineto{\pgfqpoint{5.333876in}{4.281973in}}%
\pgfpathlineto{\pgfqpoint{5.426876in}{4.346150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.869876in}{0.801849in}}{\pgfqpoint{4.650000in}{4.907500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869876in}{0.801849in}}%
\pgfpathlineto{\pgfqpoint{0.962876in}{0.807178in}}%
\pgfpathlineto{\pgfqpoint{1.055876in}{0.844822in}}%
\pgfpathlineto{\pgfqpoint{1.148876in}{0.920122in}}%
\pgfpathlineto{\pgfqpoint{1.241876in}{1.005725in}}%
\pgfpathlineto{\pgfqpoint{1.334876in}{1.098218in}}%
\pgfpathlineto{\pgfqpoint{1.427876in}{1.196831in}}%
\pgfpathlineto{\pgfqpoint{1.520876in}{1.291381in}}%
\pgfpathlineto{\pgfqpoint{1.613876in}{1.370072in}}%
\pgfpathlineto{\pgfqpoint{1.706876in}{1.449645in}}%
\pgfpathlineto{\pgfqpoint{1.799876in}{1.529089in}}%
\pgfpathlineto{\pgfqpoint{1.892876in}{1.607548in}}%
\pgfpathlineto{\pgfqpoint{1.985876in}{1.680211in}}%
\pgfpathlineto{\pgfqpoint{2.078876in}{1.748452in}}%
\pgfpathlineto{\pgfqpoint{2.171876in}{1.811314in}}%
\pgfpathlineto{\pgfqpoint{2.264876in}{1.866541in}}%
\pgfpathlineto{\pgfqpoint{2.357876in}{1.918688in}}%
\pgfpathlineto{\pgfqpoint{2.450876in}{1.965736in}}%
\pgfpathlineto{\pgfqpoint{2.543876in}{2.007639in}}%
\pgfpathlineto{\pgfqpoint{2.636876in}{2.048877in}}%
\pgfpathlineto{\pgfqpoint{2.729876in}{2.088983in}}%
\pgfpathlineto{\pgfqpoint{2.822876in}{2.129846in}}%
\pgfpathlineto{\pgfqpoint{2.915876in}{2.174670in}}%
\pgfpathlineto{\pgfqpoint{3.008876in}{2.219411in}}%
\pgfpathlineto{\pgfqpoint{3.101876in}{2.260955in}}%
\pgfpathlineto{\pgfqpoint{3.194876in}{2.303676in}}%
\pgfpathlineto{\pgfqpoint{3.287876in}{2.344891in}}%
\pgfpathlineto{\pgfqpoint{3.380876in}{2.387170in}}%
\pgfpathlineto{\pgfqpoint{3.473876in}{2.422749in}}%
\pgfpathlineto{\pgfqpoint{3.566876in}{2.459846in}}%
\pgfpathlineto{\pgfqpoint{3.659876in}{2.496531in}}%
\pgfpathlineto{\pgfqpoint{3.752876in}{2.533943in}}%
\pgfpathlineto{\pgfqpoint{3.845876in}{2.567472in}}%
\pgfpathlineto{\pgfqpoint{3.938876in}{2.599668in}}%
\pgfpathlineto{\pgfqpoint{4.031876in}{2.619692in}}%
\pgfpathlineto{\pgfqpoint{4.124876in}{2.641055in}}%
\pgfpathlineto{\pgfqpoint{4.217876in}{2.666032in}}%
\pgfpathlineto{\pgfqpoint{4.310876in}{2.690128in}}%
\pgfpathlineto{\pgfqpoint{4.403876in}{2.711805in}}%
\pgfpathlineto{\pgfqpoint{4.496876in}{2.739545in}}%
\pgfpathlineto{\pgfqpoint{4.589876in}{2.775404in}}%
\pgfpathlineto{\pgfqpoint{4.682876in}{2.804970in}}%
\pgfpathlineto{\pgfqpoint{4.775876in}{2.832784in}}%
\pgfpathlineto{\pgfqpoint{4.868876in}{2.854280in}}%
\pgfpathlineto{\pgfqpoint{4.961876in}{2.880184in}}%
\pgfpathlineto{\pgfqpoint{5.054876in}{2.912444in}}%
\pgfpathlineto{\pgfqpoint{5.147876in}{2.934611in}}%
\pgfpathlineto{\pgfqpoint{5.240876in}{2.975058in}}%
\pgfpathlineto{\pgfqpoint{5.333876in}{3.022474in}}%
\pgfpathlineto{\pgfqpoint{5.426876in}{3.096564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869876in}{0.801849in}}%
\pgfpathlineto{\pgfqpoint{0.869876in}{5.709349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.519876in}{0.801849in}}%
\pgfpathlineto{\pgfqpoint{5.519876in}{5.709349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869876in}{0.801849in}}%
\pgfpathlineto{\pgfqpoint{5.519876in}{0.801849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869876in}{5.709349in}}%
\pgfpathlineto{\pgfqpoint{5.519876in}{5.709349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083765in}{4.166454in}}%
\pgfpathlineto{\pgfqpoint{4.369968in}{4.166454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.431079in}{4.166454in}}{\pgfqpoint{4.431079in}{4.227565in}}%
\pgfpathlineto{\pgfqpoint{4.431079in}{5.495460in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.431079in}{5.556571in}}{\pgfqpoint{4.369968in}{5.556571in}}%
\pgfpathlineto{\pgfqpoint{1.083765in}{5.556571in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.022653in}{5.556571in}}{\pgfqpoint{1.022653in}{5.495460in}}%
\pgfpathlineto{\pgfqpoint{1.022653in}{4.227565in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.022653in}{4.166454in}}{\pgfqpoint{1.083765in}{4.166454in}}%
\pgfpathlineto{\pgfqpoint{1.083765in}{4.166454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144876in}{5.327404in}}%
\pgfpathlineto{\pgfqpoint{1.450431in}{5.327404in}}%
\pgfpathlineto{\pgfqpoint{1.755987in}{5.327404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.000431in,y=5.220460in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont large static classes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144876in}{4.894587in}}%
\pgfpathlineto{\pgfqpoint{1.450431in}{4.894587in}}%
\pgfpathlineto{\pgfqpoint{1.755987in}{4.894587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.000431in,y=4.787643in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont small static classes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144876in}{4.461771in}}%
\pgfpathlineto{\pgfqpoint{1.450431in}{4.461771in}}%
\pgfpathlineto{\pgfqpoint{1.755987in}{4.461771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.000431in,y=4.354826in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont dynamic classes}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/conn_comp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%   \usepackage{siunitx}
%%   \DeclareSIUnit[number-unit-product = ]\k{k}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.324451in}{3.428943in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.324451in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.324451in}{3.428943in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.428943in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737225in}{2.970881in}}%
\pgfpathlineto{\pgfqpoint{3.682225in}{2.970881in}}%
\pgfpathlineto{\pgfqpoint{3.682225in}{3.328943in}}%
\pgfpathlineto{\pgfqpoint{0.737225in}{3.328943in}}%
\pgfpathlineto{\pgfqpoint{0.737225in}{2.970881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737225in}{2.970881in}}{\pgfqpoint{2.945000in}{0.358062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884475in}{-1.970379in}}%
\pgfpathlineto{\pgfqpoint{0.982642in}{-1.970379in}}%
\pgfpathlineto{\pgfqpoint{0.982642in}{3.214814in}}%
\pgfpathlineto{\pgfqpoint{0.884475in}{3.214814in}}%
\pgfpathlineto{\pgfqpoint{0.884475in}{-1.970379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737225in}{2.970881in}}{\pgfqpoint{2.945000in}{0.358062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129892in}{-1.970379in}}%
\pgfpathlineto{\pgfqpoint{1.228059in}{-1.970379in}}%
\pgfpathlineto{\pgfqpoint{1.228059in}{-1.072185in}}%
\pgfpathlineto{\pgfqpoint{1.129892in}{-1.072185in}}%
\pgfpathlineto{\pgfqpoint{1.129892in}{-1.970379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737225in}{2.970881in}}{\pgfqpoint{2.945000in}{0.358062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375309in}{-1.970379in}}%
\pgfpathlineto{\pgfqpoint{1.473475in}{-1.970379in}}%
\pgfpathlineto{\pgfqpoint{1.473475in}{0.169813in}}%
\pgfpathlineto{\pgfqpoint{1.375309in}{0.169813in}}%
\pgfpathlineto{\pgfqpoint{1.375309in}{-1.970379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737225in}{2.970881in}}{\pgfqpoint{2.945000in}{0.358062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620725in}{-1.970379in}}%
\pgfpathlineto{\pgfqpoint{1.718892in}{-1.970379in}}%
\pgfpathlineto{\pgfqpoint{1.718892in}{-0.919455in}}%
\pgfpathlineto{\pgfqpoint{1.620725in}{-0.919455in}}%
\pgfpathlineto{\pgfqpoint{1.620725in}{-1.970379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737225in}{2.970881in}}{\pgfqpoint{2.945000in}{0.358062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866142in}{-1.970379in}}%
\pgfpathlineto{\pgfqpoint{1.964309in}{-1.970379in}}%
\pgfpathlineto{\pgfqpoint{1.964309in}{-1.144457in}}%
\pgfpathlineto{\pgfqpoint{1.866142in}{-1.144457in}}%
\pgfpathlineto{\pgfqpoint{1.866142in}{-1.970379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737225in}{2.970881in}}{\pgfqpoint{2.945000in}{0.358062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111559in}{-1.970379in}}%
\pgfpathlineto{\pgfqpoint{2.209725in}{-1.970379in}}%
\pgfpathlineto{\pgfqpoint{2.209725in}{-1.907173in}}%
\pgfpathlineto{\pgfqpoint{2.111559in}{-1.907173in}}%
\pgfpathlineto{\pgfqpoint{2.111559in}{-1.970379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737225in}{2.970881in}}{\pgfqpoint{2.945000in}{0.358062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356975in}{-1.970379in}}%
\pgfpathlineto{\pgfqpoint{2.455142in}{-1.970379in}}%
\pgfpathlineto{\pgfqpoint{2.455142in}{-1.933574in}}%
\pgfpathlineto{\pgfqpoint{2.356975in}{-1.933574in}}%
\pgfpathlineto{\pgfqpoint{2.356975in}{-1.970379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737225in}{2.970881in}}{\pgfqpoint{2.945000in}{0.358062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602392in}{-1.970379in}}%
\pgfpathlineto{\pgfqpoint{2.700559in}{-1.970379in}}%
\pgfpathlineto{\pgfqpoint{2.700559in}{-1.890426in}}%
\pgfpathlineto{\pgfqpoint{2.602392in}{-1.890426in}}%
\pgfpathlineto{\pgfqpoint{2.602392in}{-1.970379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737225in}{2.970881in}}{\pgfqpoint{2.945000in}{0.358062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847809in}{-1.970379in}}%
\pgfpathlineto{\pgfqpoint{2.945975in}{-1.970379in}}%
\pgfpathlineto{\pgfqpoint{2.945975in}{-0.016696in}}%
\pgfpathlineto{\pgfqpoint{2.847809in}{-0.016696in}}%
\pgfpathlineto{\pgfqpoint{2.847809in}{-1.970379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737225in}{2.970881in}}{\pgfqpoint{2.945000in}{0.358062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093225in}{-1.970379in}}%
\pgfpathlineto{\pgfqpoint{3.191392in}{-1.970379in}}%
\pgfpathlineto{\pgfqpoint{3.191392in}{-1.357506in}}%
\pgfpathlineto{\pgfqpoint{3.093225in}{-1.357506in}}%
\pgfpathlineto{\pgfqpoint{3.093225in}{-1.970379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737225in}{2.970881in}}{\pgfqpoint{2.945000in}{0.358062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338642in}{-1.970379in}}%
\pgfpathlineto{\pgfqpoint{3.436809in}{-1.970379in}}%
\pgfpathlineto{\pgfqpoint{3.436809in}{-1.203204in}}%
\pgfpathlineto{\pgfqpoint{3.338642in}{-1.203204in}}%
\pgfpathlineto{\pgfqpoint{3.338642in}{-1.970379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145472,0.218207,0.336881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.145472,0.218207,0.336881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737225in}{3.042493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.145472,0.218207,0.336881}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309085in, y=2.980925in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \SI{700}{\k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678325in}{2.970881in}}%
\pgfpathlineto{\pgfqpoint{0.796125in}{2.970881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623325in}{2.970881in}}%
\pgfpathlineto{\pgfqpoint{3.741125in}{2.970881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737225in}{2.970881in}}%
\pgfpathlineto{\pgfqpoint{0.737225in}{3.328943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682225in}{2.970881in}}%
\pgfpathlineto{\pgfqpoint{3.682225in}{3.328943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737225in}{3.328943in}}%
\pgfpathlineto{\pgfqpoint{3.682225in}{3.328943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737225in}{0.686443in}}%
\pgfpathlineto{\pgfqpoint{3.682225in}{0.686443in}}%
\pgfpathlineto{\pgfqpoint{3.682225in}{2.906429in}}%
\pgfpathlineto{\pgfqpoint{0.737225in}{2.906429in}}%
\pgfpathlineto{\pgfqpoint{0.737225in}{0.686443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737225in}{0.686443in}}{\pgfqpoint{2.945000in}{2.219986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884475in}{0.686443in}}%
\pgfpathlineto{\pgfqpoint{0.982642in}{0.686443in}}%
\pgfpathlineto{\pgfqpoint{0.982642in}{5.871636in}}%
\pgfpathlineto{\pgfqpoint{0.884475in}{5.871636in}}%
\pgfpathlineto{\pgfqpoint{0.884475in}{0.686443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737225in}{0.686443in}}{\pgfqpoint{2.945000in}{2.219986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129892in}{0.686443in}}%
\pgfpathlineto{\pgfqpoint{1.228059in}{0.686443in}}%
\pgfpathlineto{\pgfqpoint{1.228059in}{1.584637in}}%
\pgfpathlineto{\pgfqpoint{1.129892in}{1.584637in}}%
\pgfpathlineto{\pgfqpoint{1.129892in}{0.686443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737225in}{0.686443in}}{\pgfqpoint{2.945000in}{2.219986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375309in}{0.686443in}}%
\pgfpathlineto{\pgfqpoint{1.473475in}{0.686443in}}%
\pgfpathlineto{\pgfqpoint{1.473475in}{2.826635in}}%
\pgfpathlineto{\pgfqpoint{1.375309in}{2.826635in}}%
\pgfpathlineto{\pgfqpoint{1.375309in}{0.686443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737225in}{0.686443in}}{\pgfqpoint{2.945000in}{2.219986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620725in}{0.686443in}}%
\pgfpathlineto{\pgfqpoint{1.718892in}{0.686443in}}%
\pgfpathlineto{\pgfqpoint{1.718892in}{1.737367in}}%
\pgfpathlineto{\pgfqpoint{1.620725in}{1.737367in}}%
\pgfpathlineto{\pgfqpoint{1.620725in}{0.686443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737225in}{0.686443in}}{\pgfqpoint{2.945000in}{2.219986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866142in}{0.686443in}}%
\pgfpathlineto{\pgfqpoint{1.964309in}{0.686443in}}%
\pgfpathlineto{\pgfqpoint{1.964309in}{1.512365in}}%
\pgfpathlineto{\pgfqpoint{1.866142in}{1.512365in}}%
\pgfpathlineto{\pgfqpoint{1.866142in}{0.686443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737225in}{0.686443in}}{\pgfqpoint{2.945000in}{2.219986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111559in}{0.686443in}}%
\pgfpathlineto{\pgfqpoint{2.209725in}{0.686443in}}%
\pgfpathlineto{\pgfqpoint{2.209725in}{0.749649in}}%
\pgfpathlineto{\pgfqpoint{2.111559in}{0.749649in}}%
\pgfpathlineto{\pgfqpoint{2.111559in}{0.686443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737225in}{0.686443in}}{\pgfqpoint{2.945000in}{2.219986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356975in}{0.686443in}}%
\pgfpathlineto{\pgfqpoint{2.455142in}{0.686443in}}%
\pgfpathlineto{\pgfqpoint{2.455142in}{0.723248in}}%
\pgfpathlineto{\pgfqpoint{2.356975in}{0.723248in}}%
\pgfpathlineto{\pgfqpoint{2.356975in}{0.686443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737225in}{0.686443in}}{\pgfqpoint{2.945000in}{2.219986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602392in}{0.686443in}}%
\pgfpathlineto{\pgfqpoint{2.700559in}{0.686443in}}%
\pgfpathlineto{\pgfqpoint{2.700559in}{0.766396in}}%
\pgfpathlineto{\pgfqpoint{2.602392in}{0.766396in}}%
\pgfpathlineto{\pgfqpoint{2.602392in}{0.686443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737225in}{0.686443in}}{\pgfqpoint{2.945000in}{2.219986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847809in}{0.686443in}}%
\pgfpathlineto{\pgfqpoint{2.945975in}{0.686443in}}%
\pgfpathlineto{\pgfqpoint{2.945975in}{2.640126in}}%
\pgfpathlineto{\pgfqpoint{2.847809in}{2.640126in}}%
\pgfpathlineto{\pgfqpoint{2.847809in}{0.686443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737225in}{0.686443in}}{\pgfqpoint{2.945000in}{2.219986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093225in}{0.686443in}}%
\pgfpathlineto{\pgfqpoint{3.191392in}{0.686443in}}%
\pgfpathlineto{\pgfqpoint{3.191392in}{1.299316in}}%
\pgfpathlineto{\pgfqpoint{3.093225in}{1.299316in}}%
\pgfpathlineto{\pgfqpoint{3.093225in}{0.686443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737225in}{0.686443in}}{\pgfqpoint{2.945000in}{2.219986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338642in}{0.686443in}}%
\pgfpathlineto{\pgfqpoint{3.436809in}{0.686443in}}%
\pgfpathlineto{\pgfqpoint{3.436809in}{1.453619in}}%
\pgfpathlineto{\pgfqpoint{3.338642in}{1.453619in}}%
\pgfpathlineto{\pgfqpoint{3.338642in}{0.686443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982642in}{0.686443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.982642in,y=0.589221in,right,top,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont road}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228059in}{0.686443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.228059in,y=0.589221in,right,top,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont sidew.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473475in}{0.686443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473475in,y=0.589221in,right,top,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont build.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718892in}{0.686443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.718892in,y=0.589221in,right,top,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont wall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964309in}{0.686443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.964309in,y=0.589221in,right,top,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont fence}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209725in}{0.686443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.209725in,y=0.589221in,right,top,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont pole}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455142in}{0.686443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.455142in,y=0.589221in,right,top,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont light}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700559in}{0.686443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.700559in,y=0.589221in,right,top,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont sign}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945975in}{0.686443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.945975in,y=0.589221in,right,top,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont veget.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191392in}{0.686443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.191392in,y=0.589221in,right,top,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont terrain}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436809in}{0.686443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.436809in,y=0.589221in,right,top,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont sky}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145472,0.218207,0.336881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.145472,0.218207,0.336881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737225in}{0.686443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.145472,0.218207,0.336881}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.558407in, y=0.624875in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \SI{0}{}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145472,0.218207,0.336881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.145472,0.218207,0.336881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737225in}{1.044505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.145472,0.218207,0.336881}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390681in, y=0.982937in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \SI{50}{\k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145472,0.218207,0.336881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.145472,0.218207,0.336881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737225in}{1.402568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.145472,0.218207,0.336881}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309085in, y=1.340999in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \SI{100}{\k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145472,0.218207,0.336881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.145472,0.218207,0.336881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737225in}{1.760630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.145472,0.218207,0.336881}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309085in, y=1.699062in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \SI{150}{\k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145472,0.218207,0.336881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.145472,0.218207,0.336881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737225in}{2.118692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.145472,0.218207,0.336881}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309085in, y=2.057124in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \SI{200}{\k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145472,0.218207,0.336881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.145472,0.218207,0.336881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737225in}{2.476755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.145472,0.218207,0.336881}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309085in, y=2.415186in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \SI{250}{\k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145472,0.218207,0.336881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.145472,0.218207,0.336881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737225in}{2.834817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.145472,0.218207,0.336881}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309085in, y=2.773249in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \SI{300}{\k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.145472,0.218207,0.336881}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262225in,y=1.998943in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont avg. size of conn. component}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678325in}{2.906429in}}%
\pgfpathlineto{\pgfqpoint{0.796125in}{2.906429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623325in}{2.906429in}}%
\pgfpathlineto{\pgfqpoint{3.741125in}{2.906429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737225in}{0.686443in}}%
\pgfpathlineto{\pgfqpoint{0.737225in}{2.906429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682225in}{0.686443in}}%
\pgfpathlineto{\pgfqpoint{3.682225in}{2.906429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737225in}{0.686443in}}%
\pgfpathlineto{\pgfqpoint{3.682225in}{0.686443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737225in}{0.686443in}}{\pgfqpoint{2.945000in}{2.219986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982642in}{0.686443in}}%
\pgfpathlineto{\pgfqpoint{1.080809in}{0.686443in}}%
\pgfpathlineto{\pgfqpoint{1.080809in}{2.696835in}}%
\pgfpathlineto{\pgfqpoint{0.982642in}{2.696835in}}%
\pgfpathlineto{\pgfqpoint{0.982642in}{0.686443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737225in}{0.686443in}}{\pgfqpoint{2.945000in}{2.219986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228059in}{0.686443in}}%
\pgfpathlineto{\pgfqpoint{1.326225in}{0.686443in}}%
\pgfpathlineto{\pgfqpoint{1.326225in}{2.018477in}}%
\pgfpathlineto{\pgfqpoint{1.228059in}{2.018477in}}%
\pgfpathlineto{\pgfqpoint{1.228059in}{0.686443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737225in}{0.686443in}}{\pgfqpoint{2.945000in}{2.219986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473475in}{0.686443in}}%
\pgfpathlineto{\pgfqpoint{1.571642in}{0.686443in}}%
\pgfpathlineto{\pgfqpoint{1.571642in}{2.368753in}}%
\pgfpathlineto{\pgfqpoint{1.473475in}{2.368753in}}%
\pgfpathlineto{\pgfqpoint{1.473475in}{0.686443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737225in}{0.686443in}}{\pgfqpoint{2.945000in}{2.219986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718892in}{0.686443in}}%
\pgfpathlineto{\pgfqpoint{1.817059in}{0.686443in}}%
\pgfpathlineto{\pgfqpoint{1.817059in}{1.630064in}}%
\pgfpathlineto{\pgfqpoint{1.718892in}{1.630064in}}%
\pgfpathlineto{\pgfqpoint{1.718892in}{0.686443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737225in}{0.686443in}}{\pgfqpoint{2.945000in}{2.219986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964309in}{0.686443in}}%
\pgfpathlineto{\pgfqpoint{2.062475in}{0.686443in}}%
\pgfpathlineto{\pgfqpoint{2.062475in}{1.440277in}}%
\pgfpathlineto{\pgfqpoint{1.964309in}{1.440277in}}%
\pgfpathlineto{\pgfqpoint{1.964309in}{0.686443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737225in}{0.686443in}}{\pgfqpoint{2.945000in}{2.219986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209725in}{0.686443in}}%
\pgfpathlineto{\pgfqpoint{2.307892in}{0.686443in}}%
\pgfpathlineto{\pgfqpoint{2.307892in}{1.212167in}}%
\pgfpathlineto{\pgfqpoint{2.209725in}{1.212167in}}%
\pgfpathlineto{\pgfqpoint{2.209725in}{0.686443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737225in}{0.686443in}}{\pgfqpoint{2.945000in}{2.219986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455142in}{0.686443in}}%
\pgfpathlineto{\pgfqpoint{2.553309in}{0.686443in}}%
\pgfpathlineto{\pgfqpoint{2.553309in}{1.283717in}}%
\pgfpathlineto{\pgfqpoint{2.455142in}{1.283717in}}%
\pgfpathlineto{\pgfqpoint{2.455142in}{0.686443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737225in}{0.686443in}}{\pgfqpoint{2.945000in}{2.219986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700559in}{0.686443in}}%
\pgfpathlineto{\pgfqpoint{2.798725in}{0.686443in}}%
\pgfpathlineto{\pgfqpoint{2.798725in}{1.166604in}}%
\pgfpathlineto{\pgfqpoint{2.700559in}{1.166604in}}%
\pgfpathlineto{\pgfqpoint{2.700559in}{0.686443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737225in}{0.686443in}}{\pgfqpoint{2.945000in}{2.219986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945975in}{0.686443in}}%
\pgfpathlineto{\pgfqpoint{3.044142in}{0.686443in}}%
\pgfpathlineto{\pgfqpoint{3.044142in}{2.406651in}}%
\pgfpathlineto{\pgfqpoint{2.945975in}{2.406651in}}%
\pgfpathlineto{\pgfqpoint{2.945975in}{0.686443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737225in}{0.686443in}}{\pgfqpoint{2.945000in}{2.219986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191392in}{0.686443in}}%
\pgfpathlineto{\pgfqpoint{3.289559in}{0.686443in}}%
\pgfpathlineto{\pgfqpoint{3.289559in}{1.479178in}}%
\pgfpathlineto{\pgfqpoint{3.191392in}{1.479178in}}%
\pgfpathlineto{\pgfqpoint{3.191392in}{0.686443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.737225in}{0.686443in}}{\pgfqpoint{2.945000in}{2.219986in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436809in}{0.686443in}}%
\pgfpathlineto{\pgfqpoint{3.534975in}{0.686443in}}%
\pgfpathlineto{\pgfqpoint{3.534975in}{2.800716in}}%
\pgfpathlineto{\pgfqpoint{3.436809in}{2.800716in}}%
\pgfpathlineto{\pgfqpoint{3.436809in}{0.686443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164032,0.324204,0.200698}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.164032,0.324204,0.200698}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682225in}{0.686443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.164032,0.324204,0.200698}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.779448in, y=0.624875in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164032,0.324204,0.200698}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.164032,0.324204,0.200698}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682225in}{1.154077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.164032,0.324204,0.200698}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.779448in, y=1.092509in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164032,0.324204,0.200698}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.164032,0.324204,0.200698}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682225in}{1.621711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.164032,0.324204,0.200698}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.779448in, y=1.560143in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164032,0.324204,0.200698}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.164032,0.324204,0.200698}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682225in}{2.089346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.164032,0.324204,0.200698}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.779448in, y=2.027777in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164032,0.324204,0.200698}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.164032,0.324204,0.200698}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682225in}{2.556980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.164032,0.324204,0.200698}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.779448in, y=2.495411in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.164032,0.324204,0.200698}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.062225in,y=1.998943in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont IoU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737225in}{0.686443in}}%
\pgfpathlineto{\pgfqpoint{0.737225in}{2.906429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682225in}{0.686443in}}%
\pgfpathlineto{\pgfqpoint{3.682225in}{2.906429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737225in}{0.686443in}}%
\pgfpathlineto{\pgfqpoint{3.682225in}{0.686443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/entropy_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%   \usepackage{siunitx}
%%   \DeclareSIUnit[number-unit-product = ]\k{k}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.834819in}{6.011042in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.834819in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.834819in}{6.011042in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{6.011042in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882895in}{0.801849in}}%
\pgfpathlineto{\pgfqpoint{5.532895in}{0.801849in}}%
\pgfpathlineto{\pgfqpoint{5.532895in}{5.806849in}}%
\pgfpathlineto{\pgfqpoint{0.882895in}{5.806849in}}%
\pgfpathlineto{\pgfqpoint{0.882895in}{0.801849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.882895in}{0.801849in}}{\pgfqpoint{4.650000in}{5.005000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882895in}{0.801849in}}%
\pgfpathlineto{\pgfqpoint{0.882895in}{5.806849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882895in}{0.801849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.882895in,y=0.704627in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \SI{0}{}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.882895in}{0.801849in}}{\pgfqpoint{4.650000in}{5.005000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045395in}{0.801849in}}%
\pgfpathlineto{\pgfqpoint{2.045395in}{5.806849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045395in}{0.801849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.045395in,y=0.704627in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \SI{10}{\k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.882895in}{0.801849in}}{\pgfqpoint{4.650000in}{5.005000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207895in}{0.801849in}}%
\pgfpathlineto{\pgfqpoint{3.207895in}{5.806849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207895in}{0.801849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.207895in,y=0.704627in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \SI{20}{\k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.882895in}{0.801849in}}{\pgfqpoint{4.650000in}{5.005000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370395in}{0.801849in}}%
\pgfpathlineto{\pgfqpoint{4.370395in}{5.806849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370395in}{0.801849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.370395in,y=0.704627in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \SI{30}{\k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.882895in}{0.801849in}}{\pgfqpoint{4.650000in}{5.005000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532895in}{0.801849in}}%
\pgfpathlineto{\pgfqpoint{5.532895in}{5.806849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.532895in}{0.801849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.532895in,y=0.704627in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \SI{40}{\k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.207895in,y=0.374536in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.882895in}{0.801849in}}{\pgfqpoint{4.650000in}{5.005000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882895in}{0.801849in}}%
\pgfpathlineto{\pgfqpoint{5.532895in}{0.801849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882895in}{0.801849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443111in, y=0.697656in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.882895in}{0.801849in}}{\pgfqpoint{4.650000in}{5.005000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882895in}{1.802849in}}%
\pgfpathlineto{\pgfqpoint{5.532895in}{1.802849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882895in}{1.802849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443111in, y=1.698656in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.882895in}{0.801849in}}{\pgfqpoint{4.650000in}{5.005000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882895in}{2.803849in}}%
\pgfpathlineto{\pgfqpoint{5.532895in}{2.803849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882895in}{2.803849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443111in, y=2.699656in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.882895in}{0.801849in}}{\pgfqpoint{4.650000in}{5.005000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882895in}{3.804849in}}%
\pgfpathlineto{\pgfqpoint{5.532895in}{3.804849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882895in}{3.804849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443111in, y=3.700656in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.882895in}{0.801849in}}{\pgfqpoint{4.650000in}{5.005000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882895in}{4.805849in}}%
\pgfpathlineto{\pgfqpoint{5.532895in}{4.805849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882895in}{4.805849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443111in, y=4.701656in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.882895in}{0.801849in}}{\pgfqpoint{4.650000in}{5.005000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882895in}{5.806849in}}%
\pgfpathlineto{\pgfqpoint{5.532895in}{5.806849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882895in}{5.806849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443111in, y=5.702656in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387555in,y=3.304349in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont trust score \(\displaystyle s(\mathbf{Q}_\mathcal{T})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.882895in}{0.801849in}}{\pgfqpoint{4.650000in}{5.005000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897233in}{5.803935in}}%
\pgfpathlineto{\pgfqpoint{0.902012in}{5.802927in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{5.800084in}}%
\pgfpathlineto{\pgfqpoint{0.916349in}{5.787115in}}%
\pgfpathlineto{\pgfqpoint{0.921128in}{5.776157in}}%
\pgfpathlineto{\pgfqpoint{0.925907in}{5.757152in}}%
\pgfpathlineto{\pgfqpoint{0.930686in}{5.730890in}}%
\pgfpathlineto{\pgfqpoint{0.935465in}{5.691142in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{5.669824in}}%
\pgfpathlineto{\pgfqpoint{0.945023in}{5.634672in}}%
\pgfpathlineto{\pgfqpoint{0.954581in}{5.578789in}}%
\pgfpathlineto{\pgfqpoint{0.959360in}{5.565049in}}%
\pgfpathlineto{\pgfqpoint{0.968918in}{5.497019in}}%
\pgfpathlineto{\pgfqpoint{0.988034in}{5.461966in}}%
\pgfpathlineto{\pgfqpoint{0.992813in}{5.442386in}}%
\pgfpathlineto{\pgfqpoint{1.002371in}{5.387042in}}%
\pgfpathlineto{\pgfqpoint{1.007150in}{5.375850in}}%
\pgfpathlineto{\pgfqpoint{1.011929in}{5.359297in}}%
\pgfpathlineto{\pgfqpoint{1.040604in}{5.195230in}}%
\pgfpathlineto{\pgfqpoint{1.045383in}{5.184844in}}%
\pgfpathlineto{\pgfqpoint{1.054941in}{5.149184in}}%
\pgfpathlineto{\pgfqpoint{1.059720in}{5.124463in}}%
\pgfpathlineto{\pgfqpoint{1.083615in}{5.105090in}}%
\pgfpathlineto{\pgfqpoint{1.088394in}{5.093666in}}%
\pgfpathlineto{\pgfqpoint{1.097952in}{5.059226in}}%
\pgfpathlineto{\pgfqpoint{1.102731in}{5.037457in}}%
\pgfpathlineto{\pgfqpoint{1.107510in}{5.020968in}}%
\pgfpathlineto{\pgfqpoint{1.112289in}{5.015457in}}%
\pgfpathlineto{\pgfqpoint{1.121847in}{4.972835in}}%
\pgfpathlineto{\pgfqpoint{1.126626in}{4.956793in}}%
\pgfpathlineto{\pgfqpoint{1.131405in}{4.951850in}}%
\pgfpathlineto{\pgfqpoint{1.155300in}{4.877379in}}%
\pgfpathlineto{\pgfqpoint{1.174416in}{4.860207in}}%
\pgfpathlineto{\pgfqpoint{1.188754in}{4.804993in}}%
\pgfpathlineto{\pgfqpoint{1.203091in}{4.755469in}}%
\pgfpathlineto{\pgfqpoint{1.207870in}{4.744760in}}%
\pgfpathlineto{\pgfqpoint{1.222207in}{4.687817in}}%
\pgfpathlineto{\pgfqpoint{1.226986in}{4.685738in}}%
\pgfpathlineto{\pgfqpoint{1.246102in}{4.627780in}}%
\pgfpathlineto{\pgfqpoint{1.269997in}{4.606692in}}%
\pgfpathlineto{\pgfqpoint{1.274776in}{4.596016in}}%
\pgfpathlineto{\pgfqpoint{1.298671in}{4.531083in}}%
\pgfpathlineto{\pgfqpoint{1.308229in}{4.506717in}}%
\pgfpathlineto{\pgfqpoint{1.313008in}{4.497758in}}%
\pgfpathlineto{\pgfqpoint{1.322567in}{4.471296in}}%
\pgfpathlineto{\pgfqpoint{1.336904in}{4.452443in}}%
\pgfpathlineto{\pgfqpoint{1.341683in}{4.446137in}}%
\pgfpathlineto{\pgfqpoint{1.360799in}{4.436064in}}%
\pgfpathlineto{\pgfqpoint{1.365578in}{4.424117in}}%
\pgfpathlineto{\pgfqpoint{1.375136in}{4.410016in}}%
\pgfpathlineto{\pgfqpoint{1.379915in}{4.395797in}}%
\pgfpathlineto{\pgfqpoint{1.384694in}{4.386506in}}%
\pgfpathlineto{\pgfqpoint{1.389473in}{4.373715in}}%
\pgfpathlineto{\pgfqpoint{1.394252in}{4.366532in}}%
\pgfpathlineto{\pgfqpoint{1.399031in}{4.357065in}}%
\pgfpathlineto{\pgfqpoint{1.413368in}{4.335990in}}%
\pgfpathlineto{\pgfqpoint{1.418147in}{4.322778in}}%
\pgfpathlineto{\pgfqpoint{1.422926in}{4.318935in}}%
\pgfpathlineto{\pgfqpoint{1.427705in}{4.306416in}}%
\pgfpathlineto{\pgfqpoint{1.432484in}{4.298379in}}%
\pgfpathlineto{\pgfqpoint{1.456379in}{4.296105in}}%
\pgfpathlineto{\pgfqpoint{1.475496in}{4.268498in}}%
\pgfpathlineto{\pgfqpoint{1.485054in}{4.252783in}}%
\pgfpathlineto{\pgfqpoint{1.489833in}{4.250441in}}%
\pgfpathlineto{\pgfqpoint{1.499391in}{4.239269in}}%
\pgfpathlineto{\pgfqpoint{1.508949in}{4.226777in}}%
\pgfpathlineto{\pgfqpoint{1.518507in}{4.201749in}}%
\pgfpathlineto{\pgfqpoint{1.528065in}{4.189510in}}%
\pgfpathlineto{\pgfqpoint{1.547181in}{4.184111in}}%
\pgfpathlineto{\pgfqpoint{1.551960in}{4.178931in}}%
\pgfpathlineto{\pgfqpoint{1.556739in}{4.177353in}}%
\pgfpathlineto{\pgfqpoint{1.561518in}{4.173004in}}%
\pgfpathlineto{\pgfqpoint{1.575855in}{4.164004in}}%
\pgfpathlineto{\pgfqpoint{1.580634in}{4.155794in}}%
\pgfpathlineto{\pgfqpoint{1.590192in}{4.146432in}}%
\pgfpathlineto{\pgfqpoint{1.594971in}{4.136426in}}%
\pgfpathlineto{\pgfqpoint{1.599751in}{4.131441in}}%
\pgfpathlineto{\pgfqpoint{1.609309in}{4.124913in}}%
\pgfpathlineto{\pgfqpoint{1.618867in}{4.115018in}}%
\pgfpathlineto{\pgfqpoint{1.642762in}{4.105728in}}%
\pgfpathlineto{\pgfqpoint{1.647541in}{4.100650in}}%
\pgfpathlineto{\pgfqpoint{1.652320in}{4.097258in}}%
\pgfpathlineto{\pgfqpoint{1.661878in}{4.083958in}}%
\pgfpathlineto{\pgfqpoint{1.671436in}{4.077082in}}%
\pgfpathlineto{\pgfqpoint{1.676215in}{4.072440in}}%
\pgfpathlineto{\pgfqpoint{1.685773in}{4.068885in}}%
\pgfpathlineto{\pgfqpoint{1.690552in}{4.061718in}}%
\pgfpathlineto{\pgfqpoint{1.695331in}{4.057789in}}%
\pgfpathlineto{\pgfqpoint{1.700110in}{4.057332in}}%
\pgfpathlineto{\pgfqpoint{1.704889in}{4.048424in}}%
\pgfpathlineto{\pgfqpoint{1.709668in}{4.044019in}}%
\pgfpathlineto{\pgfqpoint{1.738342in}{4.029561in}}%
\pgfpathlineto{\pgfqpoint{1.743122in}{4.029379in}}%
\pgfpathlineto{\pgfqpoint{1.747901in}{4.026826in}}%
\pgfpathlineto{\pgfqpoint{1.752680in}{4.021415in}}%
\pgfpathlineto{\pgfqpoint{1.757459in}{4.018553in}}%
\pgfpathlineto{\pgfqpoint{1.762238in}{4.012472in}}%
\pgfpathlineto{\pgfqpoint{1.767017in}{4.016548in}}%
\pgfpathlineto{\pgfqpoint{1.771796in}{4.017036in}}%
\pgfpathlineto{\pgfqpoint{1.776575in}{4.013646in}}%
\pgfpathlineto{\pgfqpoint{1.781354in}{4.008744in}}%
\pgfpathlineto{\pgfqpoint{1.786133in}{4.005941in}}%
\pgfpathlineto{\pgfqpoint{1.795691in}{3.994859in}}%
\pgfpathlineto{\pgfqpoint{1.800470in}{3.992436in}}%
\pgfpathlineto{\pgfqpoint{1.805249in}{3.992720in}}%
\pgfpathlineto{\pgfqpoint{1.829144in}{3.988656in}}%
\pgfpathlineto{\pgfqpoint{1.833923in}{3.986379in}}%
\pgfpathlineto{\pgfqpoint{1.838702in}{3.981416in}}%
\pgfpathlineto{\pgfqpoint{1.848260in}{3.984782in}}%
\pgfpathlineto{\pgfqpoint{1.853039in}{3.976521in}}%
\pgfpathlineto{\pgfqpoint{1.857818in}{3.974822in}}%
\pgfpathlineto{\pgfqpoint{1.872155in}{3.964798in}}%
\pgfpathlineto{\pgfqpoint{1.876934in}{3.963896in}}%
\pgfpathlineto{\pgfqpoint{1.886493in}{3.956214in}}%
\pgfpathlineto{\pgfqpoint{1.891272in}{3.949647in}}%
\pgfpathlineto{\pgfqpoint{1.900830in}{3.949654in}}%
\pgfpathlineto{\pgfqpoint{1.919946in}{3.945733in}}%
\pgfpathlineto{\pgfqpoint{1.924725in}{3.942754in}}%
\pgfpathlineto{\pgfqpoint{1.934283in}{3.942065in}}%
\pgfpathlineto{\pgfqpoint{1.943841in}{3.933747in}}%
\pgfpathlineto{\pgfqpoint{1.967736in}{3.930305in}}%
\pgfpathlineto{\pgfqpoint{1.972515in}{3.925138in}}%
\pgfpathlineto{\pgfqpoint{1.977294in}{3.922400in}}%
\pgfpathlineto{\pgfqpoint{1.982073in}{3.921123in}}%
\pgfpathlineto{\pgfqpoint{1.991631in}{3.912620in}}%
\pgfpathlineto{\pgfqpoint{2.025085in}{3.910494in}}%
\pgfpathlineto{\pgfqpoint{2.029864in}{3.911990in}}%
\pgfpathlineto{\pgfqpoint{2.044201in}{3.906406in}}%
\pgfpathlineto{\pgfqpoint{2.053759in}{3.895714in}}%
\pgfpathlineto{\pgfqpoint{2.063317in}{3.891215in}}%
\pgfpathlineto{\pgfqpoint{2.068096in}{3.890274in}}%
\pgfpathlineto{\pgfqpoint{2.072875in}{3.886248in}}%
\pgfpathlineto{\pgfqpoint{2.077654in}{3.885835in}}%
\pgfpathlineto{\pgfqpoint{2.082433in}{3.883797in}}%
\pgfpathlineto{\pgfqpoint{2.087212in}{3.885058in}}%
\pgfpathlineto{\pgfqpoint{2.106328in}{3.884049in}}%
\pgfpathlineto{\pgfqpoint{2.111107in}{3.881967in}}%
\pgfpathlineto{\pgfqpoint{2.115886in}{3.881224in}}%
\pgfpathlineto{\pgfqpoint{2.120665in}{3.882863in}}%
\pgfpathlineto{\pgfqpoint{2.125444in}{3.880738in}}%
\pgfpathlineto{\pgfqpoint{2.130223in}{3.877348in}}%
\pgfpathlineto{\pgfqpoint{2.154118in}{3.869414in}}%
\pgfpathlineto{\pgfqpoint{2.158897in}{3.865373in}}%
\pgfpathlineto{\pgfqpoint{2.168456in}{3.861040in}}%
\pgfpathlineto{\pgfqpoint{2.201909in}{3.860939in}}%
\pgfpathlineto{\pgfqpoint{2.211467in}{3.855493in}}%
\pgfpathlineto{\pgfqpoint{2.221025in}{3.850986in}}%
\pgfpathlineto{\pgfqpoint{2.225804in}{3.850722in}}%
\pgfpathlineto{\pgfqpoint{2.235362in}{3.844694in}}%
\pgfpathlineto{\pgfqpoint{2.240141in}{3.842793in}}%
\pgfpathlineto{\pgfqpoint{2.244920in}{3.842572in}}%
\pgfpathlineto{\pgfqpoint{2.264036in}{3.837001in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{3.839083in}}%
\pgfpathlineto{\pgfqpoint{2.273594in}{3.835036in}}%
\pgfpathlineto{\pgfqpoint{2.297489in}{3.831742in}}%
\pgfpathlineto{\pgfqpoint{2.302268in}{3.827406in}}%
\pgfpathlineto{\pgfqpoint{2.307048in}{3.826267in}}%
\pgfpathlineto{\pgfqpoint{2.311827in}{3.826675in}}%
\pgfpathlineto{\pgfqpoint{2.316606in}{3.825298in}}%
\pgfpathlineto{\pgfqpoint{2.321385in}{3.825599in}}%
\pgfpathlineto{\pgfqpoint{2.326164in}{3.819355in}}%
\pgfpathlineto{\pgfqpoint{2.330943in}{3.818404in}}%
\pgfpathlineto{\pgfqpoint{2.335722in}{3.819783in}}%
\pgfpathlineto{\pgfqpoint{2.340501in}{3.816310in}}%
\pgfpathlineto{\pgfqpoint{2.345280in}{3.814467in}}%
\pgfpathlineto{\pgfqpoint{2.354838in}{3.813378in}}%
\pgfpathlineto{\pgfqpoint{2.364396in}{3.810412in}}%
\pgfpathlineto{\pgfqpoint{2.393070in}{3.808775in}}%
\pgfpathlineto{\pgfqpoint{2.397849in}{3.810515in}}%
\pgfpathlineto{\pgfqpoint{2.402628in}{3.807614in}}%
\pgfpathlineto{\pgfqpoint{2.407407in}{3.808126in}}%
\pgfpathlineto{\pgfqpoint{2.412186in}{3.805910in}}%
\pgfpathlineto{\pgfqpoint{2.421744in}{3.805281in}}%
\pgfpathlineto{\pgfqpoint{2.436081in}{3.805075in}}%
\pgfpathlineto{\pgfqpoint{2.440860in}{3.801808in}}%
\pgfpathlineto{\pgfqpoint{2.445640in}{3.803310in}}%
\pgfpathlineto{\pgfqpoint{2.450419in}{3.799741in}}%
\pgfpathlineto{\pgfqpoint{2.459977in}{3.797934in}}%
\pgfpathlineto{\pgfqpoint{2.488651in}{3.789663in}}%
\pgfpathlineto{\pgfqpoint{2.493430in}{3.788013in}}%
\pgfpathlineto{\pgfqpoint{2.498209in}{3.787649in}}%
\pgfpathlineto{\pgfqpoint{2.502988in}{3.789782in}}%
\pgfpathlineto{\pgfqpoint{2.522104in}{3.784237in}}%
\pgfpathlineto{\pgfqpoint{2.526883in}{3.785572in}}%
\pgfpathlineto{\pgfqpoint{2.541220in}{3.783022in}}%
\pgfpathlineto{\pgfqpoint{2.545999in}{3.781876in}}%
\pgfpathlineto{\pgfqpoint{2.550778in}{3.782890in}}%
\pgfpathlineto{\pgfqpoint{2.579452in}{3.782708in}}%
\pgfpathlineto{\pgfqpoint{2.584231in}{3.781135in}}%
\pgfpathlineto{\pgfqpoint{2.589011in}{3.782712in}}%
\pgfpathlineto{\pgfqpoint{2.603348in}{3.781324in}}%
\pgfpathlineto{\pgfqpoint{2.612906in}{3.778564in}}%
\pgfpathlineto{\pgfqpoint{2.627243in}{3.776332in}}%
\pgfpathlineto{\pgfqpoint{2.632022in}{3.772091in}}%
\pgfpathlineto{\pgfqpoint{2.641580in}{3.768986in}}%
\pgfpathlineto{\pgfqpoint{2.646359in}{3.766623in}}%
\pgfpathlineto{\pgfqpoint{2.675033in}{3.767450in}}%
\pgfpathlineto{\pgfqpoint{2.679812in}{3.768276in}}%
\pgfpathlineto{\pgfqpoint{2.698928in}{3.762428in}}%
\pgfpathlineto{\pgfqpoint{2.703707in}{3.761469in}}%
\pgfpathlineto{\pgfqpoint{2.718044in}{3.763427in}}%
\pgfpathlineto{\pgfqpoint{2.722823in}{3.762655in}}%
\pgfpathlineto{\pgfqpoint{2.727603in}{3.763633in}}%
\pgfpathlineto{\pgfqpoint{2.732382in}{3.761118in}}%
\pgfpathlineto{\pgfqpoint{2.737161in}{3.762269in}}%
\pgfpathlineto{\pgfqpoint{2.761056in}{3.762606in}}%
\pgfpathlineto{\pgfqpoint{2.770614in}{3.755899in}}%
\pgfpathlineto{\pgfqpoint{2.775393in}{3.758206in}}%
\pgfpathlineto{\pgfqpoint{2.784951in}{3.757930in}}%
\pgfpathlineto{\pgfqpoint{2.789730in}{3.750672in}}%
\pgfpathlineto{\pgfqpoint{2.799288in}{3.752498in}}%
\pgfpathlineto{\pgfqpoint{2.804067in}{3.750850in}}%
\pgfpathlineto{\pgfqpoint{2.808846in}{3.753486in}}%
\pgfpathlineto{\pgfqpoint{2.813625in}{3.754088in}}%
\pgfpathlineto{\pgfqpoint{2.818404in}{3.753216in}}%
\pgfpathlineto{\pgfqpoint{2.823183in}{3.753585in}}%
\pgfpathlineto{\pgfqpoint{2.827962in}{3.755112in}}%
\pgfpathlineto{\pgfqpoint{2.832741in}{3.750536in}}%
\pgfpathlineto{\pgfqpoint{2.851857in}{3.754043in}}%
\pgfpathlineto{\pgfqpoint{2.856636in}{3.752073in}}%
\pgfpathlineto{\pgfqpoint{2.866194in}{3.751554in}}%
\pgfpathlineto{\pgfqpoint{2.870974in}{3.748937in}}%
\pgfpathlineto{\pgfqpoint{2.875753in}{3.744850in}}%
\pgfpathlineto{\pgfqpoint{2.880532in}{3.744598in}}%
\pgfpathlineto{\pgfqpoint{2.885311in}{3.742017in}}%
\pgfpathlineto{\pgfqpoint{2.890090in}{3.741258in}}%
\pgfpathlineto{\pgfqpoint{2.894869in}{3.741736in}}%
\pgfpathlineto{\pgfqpoint{2.899648in}{3.744115in}}%
\pgfpathlineto{\pgfqpoint{2.904427in}{3.743934in}}%
\pgfpathlineto{\pgfqpoint{2.923543in}{3.732642in}}%
\pgfpathlineto{\pgfqpoint{2.947438in}{3.730273in}}%
\pgfpathlineto{\pgfqpoint{2.952217in}{3.722177in}}%
\pgfpathlineto{\pgfqpoint{2.956996in}{3.720511in}}%
\pgfpathlineto{\pgfqpoint{2.961775in}{3.721762in}}%
\pgfpathlineto{\pgfqpoint{2.966554in}{3.716105in}}%
\pgfpathlineto{\pgfqpoint{2.971333in}{3.714819in}}%
\pgfpathlineto{\pgfqpoint{2.976112in}{3.717340in}}%
\pgfpathlineto{\pgfqpoint{2.980891in}{3.714127in}}%
\pgfpathlineto{\pgfqpoint{2.990449in}{3.712820in}}%
\pgfpathlineto{\pgfqpoint{3.004786in}{3.712753in}}%
\pgfpathlineto{\pgfqpoint{3.009566in}{3.710306in}}%
\pgfpathlineto{\pgfqpoint{3.019124in}{3.703463in}}%
\pgfpathlineto{\pgfqpoint{3.038240in}{3.703356in}}%
\pgfpathlineto{\pgfqpoint{3.043019in}{3.704710in}}%
\pgfpathlineto{\pgfqpoint{3.047798in}{3.702919in}}%
\pgfpathlineto{\pgfqpoint{3.052577in}{3.697170in}}%
\pgfpathlineto{\pgfqpoint{3.057356in}{3.696974in}}%
\pgfpathlineto{\pgfqpoint{3.062135in}{3.694236in}}%
\pgfpathlineto{\pgfqpoint{3.071693in}{3.692187in}}%
\pgfpathlineto{\pgfqpoint{3.081251in}{3.690123in}}%
\pgfpathlineto{\pgfqpoint{3.086030in}{3.689029in}}%
\pgfpathlineto{\pgfqpoint{3.090809in}{3.685661in}}%
\pgfpathlineto{\pgfqpoint{3.100367in}{3.682970in}}%
\pgfpathlineto{\pgfqpoint{3.105146in}{3.684614in}}%
\pgfpathlineto{\pgfqpoint{3.109925in}{3.682637in}}%
\pgfpathlineto{\pgfqpoint{3.133820in}{3.675945in}}%
\pgfpathlineto{\pgfqpoint{3.138599in}{3.672951in}}%
\pgfpathlineto{\pgfqpoint{3.143378in}{3.673351in}}%
\pgfpathlineto{\pgfqpoint{3.148157in}{3.675798in}}%
\pgfpathlineto{\pgfqpoint{3.152937in}{3.673113in}}%
\pgfpathlineto{\pgfqpoint{3.162495in}{3.662934in}}%
\pgfpathlineto{\pgfqpoint{3.172053in}{3.663060in}}%
\pgfpathlineto{\pgfqpoint{3.176832in}{3.661230in}}%
\pgfpathlineto{\pgfqpoint{3.181611in}{3.661256in}}%
\pgfpathlineto{\pgfqpoint{3.186390in}{3.658752in}}%
\pgfpathlineto{\pgfqpoint{3.195948in}{3.657136in}}%
\pgfpathlineto{\pgfqpoint{3.200727in}{3.655072in}}%
\pgfpathlineto{\pgfqpoint{3.205506in}{3.657582in}}%
\pgfpathlineto{\pgfqpoint{3.234180in}{3.653642in}}%
\pgfpathlineto{\pgfqpoint{3.238959in}{3.652497in}}%
\pgfpathlineto{\pgfqpoint{3.248517in}{3.642670in}}%
\pgfpathlineto{\pgfqpoint{3.253296in}{3.641990in}}%
\pgfpathlineto{\pgfqpoint{3.267633in}{3.633646in}}%
\pgfpathlineto{\pgfqpoint{3.272412in}{3.628806in}}%
\pgfpathlineto{\pgfqpoint{3.281970in}{3.624017in}}%
\pgfpathlineto{\pgfqpoint{3.286749in}{3.620173in}}%
\pgfpathlineto{\pgfqpoint{3.291529in}{3.623906in}}%
\pgfpathlineto{\pgfqpoint{3.296308in}{3.624985in}}%
\pgfpathlineto{\pgfqpoint{3.324982in}{3.621272in}}%
\pgfpathlineto{\pgfqpoint{3.334540in}{3.614932in}}%
\pgfpathlineto{\pgfqpoint{3.339319in}{3.615770in}}%
\pgfpathlineto{\pgfqpoint{3.344098in}{3.613344in}}%
\pgfpathlineto{\pgfqpoint{3.348877in}{3.608303in}}%
\pgfpathlineto{\pgfqpoint{3.363214in}{3.602666in}}%
\pgfpathlineto{\pgfqpoint{3.372772in}{3.606412in}}%
\pgfpathlineto{\pgfqpoint{3.377551in}{3.607246in}}%
\pgfpathlineto{\pgfqpoint{3.382330in}{3.599083in}}%
\pgfpathlineto{\pgfqpoint{3.391888in}{3.601915in}}%
\pgfpathlineto{\pgfqpoint{3.415783in}{3.598756in}}%
\pgfpathlineto{\pgfqpoint{3.425341in}{3.598989in}}%
\pgfpathlineto{\pgfqpoint{3.430120in}{3.596672in}}%
\pgfpathlineto{\pgfqpoint{3.434900in}{3.597576in}}%
\pgfpathlineto{\pgfqpoint{3.444458in}{3.596126in}}%
\pgfpathlineto{\pgfqpoint{3.449237in}{3.592698in}}%
\pgfpathlineto{\pgfqpoint{3.454016in}{3.591058in}}%
\pgfpathlineto{\pgfqpoint{3.458795in}{3.592575in}}%
\pgfpathlineto{\pgfqpoint{3.463574in}{3.595942in}}%
\pgfpathlineto{\pgfqpoint{3.473132in}{3.592031in}}%
\pgfpathlineto{\pgfqpoint{3.477911in}{3.591648in}}%
\pgfpathlineto{\pgfqpoint{3.482690in}{3.592847in}}%
\pgfpathlineto{\pgfqpoint{3.506585in}{3.591119in}}%
\pgfpathlineto{\pgfqpoint{3.511364in}{3.592429in}}%
\pgfpathlineto{\pgfqpoint{3.516143in}{3.590232in}}%
\pgfpathlineto{\pgfqpoint{3.520922in}{3.592752in}}%
\pgfpathlineto{\pgfqpoint{3.544817in}{3.589457in}}%
\pgfpathlineto{\pgfqpoint{3.554375in}{3.595852in}}%
\pgfpathlineto{\pgfqpoint{3.559154in}{3.595246in}}%
\pgfpathlineto{\pgfqpoint{3.563933in}{3.596742in}}%
\pgfpathlineto{\pgfqpoint{3.568712in}{3.595155in}}%
\pgfpathlineto{\pgfqpoint{3.573492in}{3.590354in}}%
\pgfpathlineto{\pgfqpoint{3.578271in}{3.593066in}}%
\pgfpathlineto{\pgfqpoint{3.597387in}{3.589739in}}%
\pgfpathlineto{\pgfqpoint{3.602166in}{3.591037in}}%
\pgfpathlineto{\pgfqpoint{3.611724in}{3.590604in}}%
\pgfpathlineto{\pgfqpoint{3.616503in}{3.591796in}}%
\pgfpathlineto{\pgfqpoint{3.621282in}{3.589330in}}%
\pgfpathlineto{\pgfqpoint{3.635619in}{3.586463in}}%
\pgfpathlineto{\pgfqpoint{3.640398in}{3.588205in}}%
\pgfpathlineto{\pgfqpoint{3.645177in}{3.582086in}}%
\pgfpathlineto{\pgfqpoint{3.654735in}{3.576554in}}%
\pgfpathlineto{\pgfqpoint{3.664293in}{3.575858in}}%
\pgfpathlineto{\pgfqpoint{3.669072in}{3.579168in}}%
\pgfpathlineto{\pgfqpoint{3.692967in}{3.577939in}}%
\pgfpathlineto{\pgfqpoint{3.702525in}{3.573044in}}%
\pgfpathlineto{\pgfqpoint{3.707304in}{3.574679in}}%
\pgfpathlineto{\pgfqpoint{3.712083in}{3.573543in}}%
\pgfpathlineto{\pgfqpoint{3.716863in}{3.569834in}}%
\pgfpathlineto{\pgfqpoint{3.726421in}{3.568690in}}%
\pgfpathlineto{\pgfqpoint{3.731200in}{3.568649in}}%
\pgfpathlineto{\pgfqpoint{3.750316in}{3.554081in}}%
\pgfpathlineto{\pgfqpoint{3.755095in}{3.554633in}}%
\pgfpathlineto{\pgfqpoint{3.764653in}{3.550926in}}%
\pgfpathlineto{\pgfqpoint{3.783769in}{3.549008in}}%
\pgfpathlineto{\pgfqpoint{3.788548in}{3.551478in}}%
\pgfpathlineto{\pgfqpoint{3.798106in}{3.544907in}}%
\pgfpathlineto{\pgfqpoint{3.802885in}{3.542481in}}%
\pgfpathlineto{\pgfqpoint{3.807664in}{3.543197in}}%
\pgfpathlineto{\pgfqpoint{3.817222in}{3.533599in}}%
\pgfpathlineto{\pgfqpoint{3.822001in}{3.535732in}}%
\pgfpathlineto{\pgfqpoint{3.826780in}{3.535156in}}%
\pgfpathlineto{\pgfqpoint{3.831559in}{3.536411in}}%
\pgfpathlineto{\pgfqpoint{3.841117in}{3.534125in}}%
\pgfpathlineto{\pgfqpoint{3.845896in}{3.527608in}}%
\pgfpathlineto{\pgfqpoint{3.855455in}{3.520961in}}%
\pgfpathlineto{\pgfqpoint{3.888908in}{3.517789in}}%
\pgfpathlineto{\pgfqpoint{3.893687in}{3.516639in}}%
\pgfpathlineto{\pgfqpoint{3.903245in}{3.511940in}}%
\pgfpathlineto{\pgfqpoint{3.908024in}{3.511811in}}%
\pgfpathlineto{\pgfqpoint{3.912803in}{3.509136in}}%
\pgfpathlineto{\pgfqpoint{3.917582in}{3.501524in}}%
\pgfpathlineto{\pgfqpoint{3.922361in}{3.501202in}}%
\pgfpathlineto{\pgfqpoint{3.927140in}{3.502955in}}%
\pgfpathlineto{\pgfqpoint{3.951035in}{3.493405in}}%
\pgfpathlineto{\pgfqpoint{3.974930in}{3.493045in}}%
\pgfpathlineto{\pgfqpoint{3.984488in}{3.483531in}}%
\pgfpathlineto{\pgfqpoint{3.989267in}{3.483816in}}%
\pgfpathlineto{\pgfqpoint{3.994046in}{3.481938in}}%
\pgfpathlineto{\pgfqpoint{3.998826in}{3.482142in}}%
\pgfpathlineto{\pgfqpoint{4.008384in}{3.477526in}}%
\pgfpathlineto{\pgfqpoint{4.013163in}{3.477003in}}%
\pgfpathlineto{\pgfqpoint{4.017942in}{3.474523in}}%
\pgfpathlineto{\pgfqpoint{4.022721in}{3.468902in}}%
\pgfpathlineto{\pgfqpoint{4.032279in}{3.470167in}}%
\pgfpathlineto{\pgfqpoint{4.037058in}{3.469273in}}%
\pgfpathlineto{\pgfqpoint{4.041837in}{3.466631in}}%
\pgfpathlineto{\pgfqpoint{4.065732in}{3.465009in}}%
\pgfpathlineto{\pgfqpoint{4.070511in}{3.468297in}}%
\pgfpathlineto{\pgfqpoint{4.080069in}{3.470724in}}%
\pgfpathlineto{\pgfqpoint{4.084848in}{3.472307in}}%
\pgfpathlineto{\pgfqpoint{4.094406in}{3.463557in}}%
\pgfpathlineto{\pgfqpoint{4.113522in}{3.463172in}}%
\pgfpathlineto{\pgfqpoint{4.118301in}{3.464810in}}%
\pgfpathlineto{\pgfqpoint{4.123080in}{3.460048in}}%
\pgfpathlineto{\pgfqpoint{4.127859in}{3.461425in}}%
\pgfpathlineto{\pgfqpoint{4.137418in}{3.461701in}}%
\pgfpathlineto{\pgfqpoint{4.166092in}{3.460184in}}%
\pgfpathlineto{\pgfqpoint{4.170871in}{3.462331in}}%
\pgfpathlineto{\pgfqpoint{4.175650in}{3.455044in}}%
\pgfpathlineto{\pgfqpoint{4.185208in}{3.449658in}}%
\pgfpathlineto{\pgfqpoint{4.189987in}{3.450552in}}%
\pgfpathlineto{\pgfqpoint{4.194766in}{3.449695in}}%
\pgfpathlineto{\pgfqpoint{4.199545in}{3.446204in}}%
\pgfpathlineto{\pgfqpoint{4.204324in}{3.448376in}}%
\pgfpathlineto{\pgfqpoint{4.209103in}{3.445537in}}%
\pgfpathlineto{\pgfqpoint{4.213882in}{3.446178in}}%
\pgfpathlineto{\pgfqpoint{4.218661in}{3.443368in}}%
\pgfpathlineto{\pgfqpoint{4.223440in}{3.438377in}}%
\pgfpathlineto{\pgfqpoint{4.228219in}{3.438052in}}%
\pgfpathlineto{\pgfqpoint{4.256893in}{3.439872in}}%
\pgfpathlineto{\pgfqpoint{4.261672in}{3.436871in}}%
\pgfpathlineto{\pgfqpoint{4.280789in}{3.431861in}}%
\pgfpathlineto{\pgfqpoint{4.290347in}{3.422658in}}%
\pgfpathlineto{\pgfqpoint{4.304684in}{3.414845in}}%
\pgfpathlineto{\pgfqpoint{4.314242in}{3.418609in}}%
\pgfpathlineto{\pgfqpoint{4.323800in}{3.420716in}}%
\pgfpathlineto{\pgfqpoint{4.342916in}{3.417632in}}%
\pgfpathlineto{\pgfqpoint{4.347695in}{3.420477in}}%
\pgfpathlineto{\pgfqpoint{4.352474in}{3.420553in}}%
\pgfpathlineto{\pgfqpoint{4.357253in}{3.415019in}}%
\pgfpathlineto{\pgfqpoint{4.362032in}{3.415539in}}%
\pgfpathlineto{\pgfqpoint{4.366811in}{3.417696in}}%
\pgfpathlineto{\pgfqpoint{4.381148in}{3.413507in}}%
\pgfpathlineto{\pgfqpoint{4.385927in}{3.415126in}}%
\pgfpathlineto{\pgfqpoint{4.395485in}{3.410954in}}%
\pgfpathlineto{\pgfqpoint{4.400264in}{3.405510in}}%
\pgfpathlineto{\pgfqpoint{4.405043in}{3.404135in}}%
\pgfpathlineto{\pgfqpoint{4.409822in}{3.407134in}}%
\pgfpathlineto{\pgfqpoint{4.414601in}{3.405139in}}%
\pgfpathlineto{\pgfqpoint{4.438497in}{3.403345in}}%
\pgfpathlineto{\pgfqpoint{4.452834in}{3.396577in}}%
\pgfpathlineto{\pgfqpoint{4.457613in}{3.398162in}}%
\pgfpathlineto{\pgfqpoint{4.462392in}{3.396811in}}%
\pgfpathlineto{\pgfqpoint{4.467171in}{3.397672in}}%
\pgfpathlineto{\pgfqpoint{4.471950in}{3.397033in}}%
\pgfpathlineto{\pgfqpoint{4.476729in}{3.393635in}}%
\pgfpathlineto{\pgfqpoint{4.486287in}{3.392529in}}%
\pgfpathlineto{\pgfqpoint{4.491066in}{3.387528in}}%
\pgfpathlineto{\pgfqpoint{4.505403in}{3.386557in}}%
\pgfpathlineto{\pgfqpoint{4.510182in}{3.382452in}}%
\pgfpathlineto{\pgfqpoint{4.534077in}{3.384427in}}%
\pgfpathlineto{\pgfqpoint{4.538856in}{3.380812in}}%
\pgfpathlineto{\pgfqpoint{4.543635in}{3.380256in}}%
\pgfpathlineto{\pgfqpoint{4.548414in}{3.376210in}}%
\pgfpathlineto{\pgfqpoint{4.557972in}{3.372788in}}%
\pgfpathlineto{\pgfqpoint{4.567531in}{3.371662in}}%
\pgfpathlineto{\pgfqpoint{4.572310in}{3.365589in}}%
\pgfpathlineto{\pgfqpoint{4.577089in}{3.368161in}}%
\pgfpathlineto{\pgfqpoint{4.581868in}{3.362869in}}%
\pgfpathlineto{\pgfqpoint{4.600984in}{3.362023in}}%
\pgfpathlineto{\pgfqpoint{4.629658in}{3.359359in}}%
\pgfpathlineto{\pgfqpoint{4.639216in}{3.360457in}}%
\pgfpathlineto{\pgfqpoint{4.648774in}{3.355272in}}%
\pgfpathlineto{\pgfqpoint{4.653553in}{3.357815in}}%
\pgfpathlineto{\pgfqpoint{4.658332in}{3.355789in}}%
\pgfpathlineto{\pgfqpoint{4.663111in}{3.355407in}}%
\pgfpathlineto{\pgfqpoint{4.667890in}{3.352151in}}%
\pgfpathlineto{\pgfqpoint{4.672669in}{3.347508in}}%
\pgfpathlineto{\pgfqpoint{4.677448in}{3.347226in}}%
\pgfpathlineto{\pgfqpoint{4.687006in}{3.338521in}}%
\pgfpathlineto{\pgfqpoint{4.696564in}{3.331613in}}%
\pgfpathlineto{\pgfqpoint{4.715681in}{3.329653in}}%
\pgfpathlineto{\pgfqpoint{4.720460in}{3.330994in}}%
\pgfpathlineto{\pgfqpoint{4.734797in}{3.331373in}}%
\pgfpathlineto{\pgfqpoint{4.739576in}{3.333149in}}%
\pgfpathlineto{\pgfqpoint{4.744355in}{3.331051in}}%
\pgfpathlineto{\pgfqpoint{4.749134in}{3.327521in}}%
\pgfpathlineto{\pgfqpoint{4.758692in}{3.328008in}}%
\pgfpathlineto{\pgfqpoint{4.768250in}{3.323651in}}%
\pgfpathlineto{\pgfqpoint{4.773029in}{3.323564in}}%
\pgfpathlineto{\pgfqpoint{4.787366in}{3.314936in}}%
\pgfpathlineto{\pgfqpoint{4.811261in}{3.316899in}}%
\pgfpathlineto{\pgfqpoint{4.816040in}{3.318843in}}%
\pgfpathlineto{\pgfqpoint{4.825598in}{3.316346in}}%
\pgfpathlineto{\pgfqpoint{4.830377in}{3.316519in}}%
\pgfpathlineto{\pgfqpoint{4.844715in}{3.290665in}}%
\pgfpathlineto{\pgfqpoint{4.854273in}{3.286982in}}%
\pgfpathlineto{\pgfqpoint{4.863831in}{3.279586in}}%
\pgfpathlineto{\pgfqpoint{4.882947in}{3.286667in}}%
\pgfpathlineto{\pgfqpoint{4.902063in}{3.285581in}}%
\pgfpathlineto{\pgfqpoint{4.906842in}{3.283322in}}%
\pgfpathlineto{\pgfqpoint{4.916400in}{3.281334in}}%
\pgfpathlineto{\pgfqpoint{4.921179in}{3.276757in}}%
\pgfpathlineto{\pgfqpoint{4.945074in}{3.265672in}}%
\pgfpathlineto{\pgfqpoint{4.954632in}{3.258965in}}%
\pgfpathlineto{\pgfqpoint{4.959411in}{3.259311in}}%
\pgfpathlineto{\pgfqpoint{4.973748in}{3.252637in}}%
\pgfpathlineto{\pgfqpoint{5.002423in}{3.252893in}}%
\pgfpathlineto{\pgfqpoint{5.007202in}{3.255182in}}%
\pgfpathlineto{\pgfqpoint{5.016760in}{3.247286in}}%
\pgfpathlineto{\pgfqpoint{5.021539in}{3.244916in}}%
\pgfpathlineto{\pgfqpoint{5.040655in}{3.241075in}}%
\pgfpathlineto{\pgfqpoint{5.059771in}{3.235306in}}%
\pgfpathlineto{\pgfqpoint{5.064550in}{3.235083in}}%
\pgfpathlineto{\pgfqpoint{5.069329in}{3.233232in}}%
\pgfpathlineto{\pgfqpoint{5.093224in}{3.232748in}}%
\pgfpathlineto{\pgfqpoint{5.098003in}{3.228515in}}%
\pgfpathlineto{\pgfqpoint{5.107561in}{3.228249in}}%
\pgfpathlineto{\pgfqpoint{5.112340in}{3.231777in}}%
\pgfpathlineto{\pgfqpoint{5.117119in}{3.229858in}}%
\pgfpathlineto{\pgfqpoint{5.126678in}{3.223277in}}%
\pgfpathlineto{\pgfqpoint{5.131457in}{3.221343in}}%
\pgfpathlineto{\pgfqpoint{5.136236in}{3.223308in}}%
\pgfpathlineto{\pgfqpoint{5.145794in}{3.216198in}}%
\pgfpathlineto{\pgfqpoint{5.155352in}{3.215200in}}%
\pgfpathlineto{\pgfqpoint{5.160131in}{3.210952in}}%
\pgfpathlineto{\pgfqpoint{5.188805in}{3.207869in}}%
\pgfpathlineto{\pgfqpoint{5.193584in}{3.205180in}}%
\pgfpathlineto{\pgfqpoint{5.198363in}{3.206793in}}%
\pgfpathlineto{\pgfqpoint{5.203142in}{3.209899in}}%
\pgfpathlineto{\pgfqpoint{5.222258in}{3.202816in}}%
\pgfpathlineto{\pgfqpoint{5.231816in}{3.204924in}}%
\pgfpathlineto{\pgfqpoint{5.241374in}{3.199889in}}%
\pgfpathlineto{\pgfqpoint{5.246153in}{3.199002in}}%
\pgfpathlineto{\pgfqpoint{5.250932in}{3.200492in}}%
\pgfpathlineto{\pgfqpoint{5.255711in}{3.198785in}}%
\pgfpathlineto{\pgfqpoint{5.289165in}{3.195740in}}%
\pgfpathlineto{\pgfqpoint{5.303502in}{3.187942in}}%
\pgfpathlineto{\pgfqpoint{5.308281in}{3.186881in}}%
\pgfpathlineto{\pgfqpoint{5.332176in}{3.172833in}}%
\pgfpathlineto{\pgfqpoint{5.346513in}{3.167365in}}%
\pgfpathlineto{\pgfqpoint{5.384745in}{3.164906in}}%
\pgfpathlineto{\pgfqpoint{5.394303in}{3.160062in}}%
\pgfpathlineto{\pgfqpoint{5.399082in}{3.161000in}}%
\pgfpathlineto{\pgfqpoint{5.413420in}{3.152839in}}%
\pgfpathlineto{\pgfqpoint{5.437315in}{3.140450in}}%
\pgfpathlineto{\pgfqpoint{5.442094in}{3.139690in}}%
\pgfpathlineto{\pgfqpoint{5.532895in}{3.140238in}}%
\pgfpathlineto{\pgfqpoint{5.532895in}{3.140238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.882895in}{0.801849in}}{\pgfqpoint{4.650000in}{5.005000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897233in}{5.804269in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{5.802320in}}%
\pgfpathlineto{\pgfqpoint{0.911570in}{5.798297in}}%
\pgfpathlineto{\pgfqpoint{0.921128in}{5.784916in}}%
\pgfpathlineto{\pgfqpoint{0.925907in}{5.778106in}}%
\pgfpathlineto{\pgfqpoint{0.935465in}{5.756578in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{5.735096in}}%
\pgfpathlineto{\pgfqpoint{0.945023in}{5.721342in}}%
\pgfpathlineto{\pgfqpoint{0.949802in}{5.701040in}}%
\pgfpathlineto{\pgfqpoint{0.954581in}{5.686415in}}%
\pgfpathlineto{\pgfqpoint{0.959360in}{5.662956in}}%
\pgfpathlineto{\pgfqpoint{0.964139in}{5.655523in}}%
\pgfpathlineto{\pgfqpoint{0.968918in}{5.640255in}}%
\pgfpathlineto{\pgfqpoint{0.988034in}{5.613379in}}%
\pgfpathlineto{\pgfqpoint{0.992813in}{5.597790in}}%
\pgfpathlineto{\pgfqpoint{1.002371in}{5.552907in}}%
\pgfpathlineto{\pgfqpoint{1.007150in}{5.547955in}}%
\pgfpathlineto{\pgfqpoint{1.016708in}{5.503634in}}%
\pgfpathlineto{\pgfqpoint{1.021487in}{5.466639in}}%
\pgfpathlineto{\pgfqpoint{1.031045in}{5.429901in}}%
\pgfpathlineto{\pgfqpoint{1.040604in}{5.396998in}}%
\pgfpathlineto{\pgfqpoint{1.045383in}{5.375154in}}%
\pgfpathlineto{\pgfqpoint{1.050162in}{5.359312in}}%
\pgfpathlineto{\pgfqpoint{1.059720in}{5.314069in}}%
\pgfpathlineto{\pgfqpoint{1.083615in}{5.294722in}}%
\pgfpathlineto{\pgfqpoint{1.088394in}{5.258159in}}%
\pgfpathlineto{\pgfqpoint{1.093173in}{5.238825in}}%
\pgfpathlineto{\pgfqpoint{1.107510in}{5.164580in}}%
\pgfpathlineto{\pgfqpoint{1.112289in}{5.157701in}}%
\pgfpathlineto{\pgfqpoint{1.121847in}{5.114543in}}%
\pgfpathlineto{\pgfqpoint{1.126626in}{5.100235in}}%
\pgfpathlineto{\pgfqpoint{1.140963in}{5.030165in}}%
\pgfpathlineto{\pgfqpoint{1.150521in}{4.976976in}}%
\pgfpathlineto{\pgfqpoint{1.155300in}{4.955612in}}%
\pgfpathlineto{\pgfqpoint{1.174416in}{4.930717in}}%
\pgfpathlineto{\pgfqpoint{1.179196in}{4.916856in}}%
\pgfpathlineto{\pgfqpoint{1.183975in}{4.897299in}}%
\pgfpathlineto{\pgfqpoint{1.188754in}{4.866051in}}%
\pgfpathlineto{\pgfqpoint{1.217428in}{4.742976in}}%
\pgfpathlineto{\pgfqpoint{1.222207in}{4.714232in}}%
\pgfpathlineto{\pgfqpoint{1.236544in}{4.663811in}}%
\pgfpathlineto{\pgfqpoint{1.246102in}{4.625046in}}%
\pgfpathlineto{\pgfqpoint{1.269997in}{4.603547in}}%
\pgfpathlineto{\pgfqpoint{1.279555in}{4.563454in}}%
\pgfpathlineto{\pgfqpoint{1.289113in}{4.539090in}}%
\pgfpathlineto{\pgfqpoint{1.298671in}{4.500914in}}%
\pgfpathlineto{\pgfqpoint{1.303450in}{4.482147in}}%
\pgfpathlineto{\pgfqpoint{1.313008in}{4.457989in}}%
\pgfpathlineto{\pgfqpoint{1.322567in}{4.419451in}}%
\pgfpathlineto{\pgfqpoint{1.332125in}{4.398055in}}%
\pgfpathlineto{\pgfqpoint{1.336904in}{4.390316in}}%
\pgfpathlineto{\pgfqpoint{1.341683in}{4.380385in}}%
\pgfpathlineto{\pgfqpoint{1.360799in}{4.366989in}}%
\pgfpathlineto{\pgfqpoint{1.370357in}{4.338588in}}%
\pgfpathlineto{\pgfqpoint{1.375136in}{4.329773in}}%
\pgfpathlineto{\pgfqpoint{1.389473in}{4.297887in}}%
\pgfpathlineto{\pgfqpoint{1.394252in}{4.287773in}}%
\pgfpathlineto{\pgfqpoint{1.399031in}{4.273458in}}%
\pgfpathlineto{\pgfqpoint{1.403810in}{4.265695in}}%
\pgfpathlineto{\pgfqpoint{1.418147in}{4.228396in}}%
\pgfpathlineto{\pgfqpoint{1.422926in}{4.219777in}}%
\pgfpathlineto{\pgfqpoint{1.432484in}{4.196312in}}%
\pgfpathlineto{\pgfqpoint{1.456379in}{4.193918in}}%
\pgfpathlineto{\pgfqpoint{1.461159in}{4.188166in}}%
\pgfpathlineto{\pgfqpoint{1.465938in}{4.175163in}}%
\pgfpathlineto{\pgfqpoint{1.489833in}{4.137286in}}%
\pgfpathlineto{\pgfqpoint{1.494612in}{4.127857in}}%
\pgfpathlineto{\pgfqpoint{1.499391in}{4.115195in}}%
\pgfpathlineto{\pgfqpoint{1.504170in}{4.105754in}}%
\pgfpathlineto{\pgfqpoint{1.513728in}{4.082238in}}%
\pgfpathlineto{\pgfqpoint{1.523286in}{4.070085in}}%
\pgfpathlineto{\pgfqpoint{1.528065in}{4.060169in}}%
\pgfpathlineto{\pgfqpoint{1.547181in}{4.049479in}}%
\pgfpathlineto{\pgfqpoint{1.556739in}{4.031871in}}%
\pgfpathlineto{\pgfqpoint{1.561518in}{4.027890in}}%
\pgfpathlineto{\pgfqpoint{1.571076in}{4.011367in}}%
\pgfpathlineto{\pgfqpoint{1.580634in}{3.994945in}}%
\pgfpathlineto{\pgfqpoint{1.585413in}{3.989263in}}%
\pgfpathlineto{\pgfqpoint{1.604530in}{3.949539in}}%
\pgfpathlineto{\pgfqpoint{1.609309in}{3.945720in}}%
\pgfpathlineto{\pgfqpoint{1.618867in}{3.929960in}}%
\pgfpathlineto{\pgfqpoint{1.642762in}{3.925574in}}%
\pgfpathlineto{\pgfqpoint{1.647541in}{3.922972in}}%
\pgfpathlineto{\pgfqpoint{1.652320in}{3.921803in}}%
\pgfpathlineto{\pgfqpoint{1.657099in}{3.914505in}}%
\pgfpathlineto{\pgfqpoint{1.661878in}{3.910471in}}%
\pgfpathlineto{\pgfqpoint{1.666657in}{3.901009in}}%
\pgfpathlineto{\pgfqpoint{1.676215in}{3.896152in}}%
\pgfpathlineto{\pgfqpoint{1.680994in}{3.895901in}}%
\pgfpathlineto{\pgfqpoint{1.685773in}{3.889269in}}%
\pgfpathlineto{\pgfqpoint{1.690552in}{3.886328in}}%
\pgfpathlineto{\pgfqpoint{1.695331in}{3.879436in}}%
\pgfpathlineto{\pgfqpoint{1.700110in}{3.877885in}}%
\pgfpathlineto{\pgfqpoint{1.704889in}{3.874094in}}%
\pgfpathlineto{\pgfqpoint{1.709668in}{3.865180in}}%
\pgfpathlineto{\pgfqpoint{1.714447in}{3.861901in}}%
\pgfpathlineto{\pgfqpoint{1.733563in}{3.860929in}}%
\pgfpathlineto{\pgfqpoint{1.738342in}{3.854799in}}%
\pgfpathlineto{\pgfqpoint{1.743122in}{3.856635in}}%
\pgfpathlineto{\pgfqpoint{1.752680in}{3.851186in}}%
\pgfpathlineto{\pgfqpoint{1.762238in}{3.839479in}}%
\pgfpathlineto{\pgfqpoint{1.776575in}{3.825690in}}%
\pgfpathlineto{\pgfqpoint{1.781354in}{3.827529in}}%
\pgfpathlineto{\pgfqpoint{1.786133in}{3.825073in}}%
\pgfpathlineto{\pgfqpoint{1.805249in}{3.806715in}}%
\pgfpathlineto{\pgfqpoint{1.829144in}{3.802162in}}%
\pgfpathlineto{\pgfqpoint{1.833923in}{3.795446in}}%
\pgfpathlineto{\pgfqpoint{1.838702in}{3.798203in}}%
\pgfpathlineto{\pgfqpoint{1.843481in}{3.791377in}}%
\pgfpathlineto{\pgfqpoint{1.848260in}{3.787064in}}%
\pgfpathlineto{\pgfqpoint{1.853039in}{3.785714in}}%
\pgfpathlineto{\pgfqpoint{1.857818in}{3.780992in}}%
\pgfpathlineto{\pgfqpoint{1.862597in}{3.780030in}}%
\pgfpathlineto{\pgfqpoint{1.872155in}{3.773715in}}%
\pgfpathlineto{\pgfqpoint{1.876934in}{3.772992in}}%
\pgfpathlineto{\pgfqpoint{1.881714in}{3.769586in}}%
\pgfpathlineto{\pgfqpoint{1.896051in}{3.763734in}}%
\pgfpathlineto{\pgfqpoint{1.900830in}{3.764058in}}%
\pgfpathlineto{\pgfqpoint{1.929504in}{3.758747in}}%
\pgfpathlineto{\pgfqpoint{1.939062in}{3.753649in}}%
\pgfpathlineto{\pgfqpoint{1.943841in}{3.753594in}}%
\pgfpathlineto{\pgfqpoint{1.953399in}{3.743076in}}%
\pgfpathlineto{\pgfqpoint{1.958178in}{3.737857in}}%
\pgfpathlineto{\pgfqpoint{1.967736in}{3.725234in}}%
\pgfpathlineto{\pgfqpoint{1.972515in}{3.726479in}}%
\pgfpathlineto{\pgfqpoint{1.977294in}{3.721990in}}%
\pgfpathlineto{\pgfqpoint{1.982073in}{3.720420in}}%
\pgfpathlineto{\pgfqpoint{1.986852in}{3.722927in}}%
\pgfpathlineto{\pgfqpoint{1.991631in}{3.719888in}}%
\pgfpathlineto{\pgfqpoint{2.020305in}{3.717438in}}%
\pgfpathlineto{\pgfqpoint{2.034643in}{3.713769in}}%
\pgfpathlineto{\pgfqpoint{2.039422in}{3.707737in}}%
\pgfpathlineto{\pgfqpoint{2.044201in}{3.706929in}}%
\pgfpathlineto{\pgfqpoint{2.053759in}{3.701945in}}%
\pgfpathlineto{\pgfqpoint{2.063317in}{3.690997in}}%
\pgfpathlineto{\pgfqpoint{2.068096in}{3.692182in}}%
\pgfpathlineto{\pgfqpoint{2.077654in}{3.686090in}}%
\pgfpathlineto{\pgfqpoint{2.082433in}{3.688719in}}%
\pgfpathlineto{\pgfqpoint{2.106328in}{3.687056in}}%
\pgfpathlineto{\pgfqpoint{2.125444in}{3.674713in}}%
\pgfpathlineto{\pgfqpoint{2.135002in}{3.677458in}}%
\pgfpathlineto{\pgfqpoint{2.158897in}{3.661304in}}%
\pgfpathlineto{\pgfqpoint{2.163677in}{3.660924in}}%
\pgfpathlineto{\pgfqpoint{2.173235in}{3.651275in}}%
\pgfpathlineto{\pgfqpoint{2.178014in}{3.649939in}}%
\pgfpathlineto{\pgfqpoint{2.201909in}{3.652518in}}%
\pgfpathlineto{\pgfqpoint{2.221025in}{3.642516in}}%
\pgfpathlineto{\pgfqpoint{2.225804in}{3.636857in}}%
\pgfpathlineto{\pgfqpoint{2.230583in}{3.638223in}}%
\pgfpathlineto{\pgfqpoint{2.235362in}{3.631994in}}%
\pgfpathlineto{\pgfqpoint{2.240141in}{3.628484in}}%
\pgfpathlineto{\pgfqpoint{2.244920in}{3.626655in}}%
\pgfpathlineto{\pgfqpoint{2.249699in}{3.627372in}}%
\pgfpathlineto{\pgfqpoint{2.273594in}{3.616926in}}%
\pgfpathlineto{\pgfqpoint{2.292710in}{3.613837in}}%
\pgfpathlineto{\pgfqpoint{2.297489in}{3.609428in}}%
\pgfpathlineto{\pgfqpoint{2.302268in}{3.610328in}}%
\pgfpathlineto{\pgfqpoint{2.307048in}{3.612444in}}%
\pgfpathlineto{\pgfqpoint{2.316606in}{3.612403in}}%
\pgfpathlineto{\pgfqpoint{2.321385in}{3.610574in}}%
\pgfpathlineto{\pgfqpoint{2.330943in}{3.613088in}}%
\pgfpathlineto{\pgfqpoint{2.335722in}{3.612797in}}%
\pgfpathlineto{\pgfqpoint{2.340501in}{3.614181in}}%
\pgfpathlineto{\pgfqpoint{2.350059in}{3.608803in}}%
\pgfpathlineto{\pgfqpoint{2.354838in}{3.609232in}}%
\pgfpathlineto{\pgfqpoint{2.364396in}{3.603934in}}%
\pgfpathlineto{\pgfqpoint{2.388291in}{3.606187in}}%
\pgfpathlineto{\pgfqpoint{2.393070in}{3.605072in}}%
\pgfpathlineto{\pgfqpoint{2.397849in}{3.605913in}}%
\pgfpathlineto{\pgfqpoint{2.402628in}{3.603248in}}%
\pgfpathlineto{\pgfqpoint{2.412186in}{3.602941in}}%
\pgfpathlineto{\pgfqpoint{2.416965in}{3.605010in}}%
\pgfpathlineto{\pgfqpoint{2.431302in}{3.597343in}}%
\pgfpathlineto{\pgfqpoint{2.436081in}{3.599457in}}%
\pgfpathlineto{\pgfqpoint{2.440860in}{3.597607in}}%
\pgfpathlineto{\pgfqpoint{2.450419in}{3.597055in}}%
\pgfpathlineto{\pgfqpoint{2.455198in}{3.595024in}}%
\pgfpathlineto{\pgfqpoint{2.459977in}{3.595284in}}%
\pgfpathlineto{\pgfqpoint{2.479093in}{3.593886in}}%
\pgfpathlineto{\pgfqpoint{2.493430in}{3.601834in}}%
\pgfpathlineto{\pgfqpoint{2.502988in}{3.598900in}}%
\pgfpathlineto{\pgfqpoint{2.512546in}{3.593811in}}%
\pgfpathlineto{\pgfqpoint{2.517325in}{3.591277in}}%
\pgfpathlineto{\pgfqpoint{2.522104in}{3.590159in}}%
\pgfpathlineto{\pgfqpoint{2.526883in}{3.586223in}}%
\pgfpathlineto{\pgfqpoint{2.531662in}{3.584758in}}%
\pgfpathlineto{\pgfqpoint{2.536441in}{3.580442in}}%
\pgfpathlineto{\pgfqpoint{2.541220in}{3.579199in}}%
\pgfpathlineto{\pgfqpoint{2.545999in}{3.580343in}}%
\pgfpathlineto{\pgfqpoint{2.550778in}{3.576828in}}%
\pgfpathlineto{\pgfqpoint{2.574673in}{3.573434in}}%
\pgfpathlineto{\pgfqpoint{2.579452in}{3.576065in}}%
\pgfpathlineto{\pgfqpoint{2.589011in}{3.572600in}}%
\pgfpathlineto{\pgfqpoint{2.593790in}{3.572931in}}%
\pgfpathlineto{\pgfqpoint{2.603348in}{3.577515in}}%
\pgfpathlineto{\pgfqpoint{2.608127in}{3.573431in}}%
\pgfpathlineto{\pgfqpoint{2.622464in}{3.567098in}}%
\pgfpathlineto{\pgfqpoint{2.641580in}{3.571498in}}%
\pgfpathlineto{\pgfqpoint{2.646359in}{3.570474in}}%
\pgfpathlineto{\pgfqpoint{2.670254in}{3.567346in}}%
\pgfpathlineto{\pgfqpoint{2.675033in}{3.570015in}}%
\pgfpathlineto{\pgfqpoint{2.679812in}{3.564440in}}%
\pgfpathlineto{\pgfqpoint{2.684591in}{3.563682in}}%
\pgfpathlineto{\pgfqpoint{2.689370in}{3.560009in}}%
\pgfpathlineto{\pgfqpoint{2.694149in}{3.563253in}}%
\pgfpathlineto{\pgfqpoint{2.698928in}{3.557958in}}%
\pgfpathlineto{\pgfqpoint{2.703707in}{3.557658in}}%
\pgfpathlineto{\pgfqpoint{2.708486in}{3.554257in}}%
\pgfpathlineto{\pgfqpoint{2.713265in}{3.558240in}}%
\pgfpathlineto{\pgfqpoint{2.718044in}{3.560437in}}%
\pgfpathlineto{\pgfqpoint{2.722823in}{3.557982in}}%
\pgfpathlineto{\pgfqpoint{2.727603in}{3.553255in}}%
\pgfpathlineto{\pgfqpoint{2.732382in}{3.555802in}}%
\pgfpathlineto{\pgfqpoint{2.737161in}{3.560200in}}%
\pgfpathlineto{\pgfqpoint{2.761056in}{3.557641in}}%
\pgfpathlineto{\pgfqpoint{2.765835in}{3.552479in}}%
\pgfpathlineto{\pgfqpoint{2.770614in}{3.551624in}}%
\pgfpathlineto{\pgfqpoint{2.775393in}{3.547338in}}%
\pgfpathlineto{\pgfqpoint{2.784951in}{3.544661in}}%
\pgfpathlineto{\pgfqpoint{2.799288in}{3.542557in}}%
\pgfpathlineto{\pgfqpoint{2.804067in}{3.539765in}}%
\pgfpathlineto{\pgfqpoint{2.808846in}{3.541312in}}%
\pgfpathlineto{\pgfqpoint{2.813625in}{3.541677in}}%
\pgfpathlineto{\pgfqpoint{2.818404in}{3.539940in}}%
\pgfpathlineto{\pgfqpoint{2.823183in}{3.534480in}}%
\pgfpathlineto{\pgfqpoint{2.851857in}{3.534073in}}%
\pgfpathlineto{\pgfqpoint{2.856636in}{3.535369in}}%
\pgfpathlineto{\pgfqpoint{2.866194in}{3.532345in}}%
\pgfpathlineto{\pgfqpoint{2.870974in}{3.533677in}}%
\pgfpathlineto{\pgfqpoint{2.875753in}{3.533130in}}%
\pgfpathlineto{\pgfqpoint{2.890090in}{3.528819in}}%
\pgfpathlineto{\pgfqpoint{2.894869in}{3.529978in}}%
\pgfpathlineto{\pgfqpoint{2.899648in}{3.523470in}}%
\pgfpathlineto{\pgfqpoint{2.913985in}{3.519287in}}%
\pgfpathlineto{\pgfqpoint{2.947438in}{3.521585in}}%
\pgfpathlineto{\pgfqpoint{2.952217in}{3.525816in}}%
\pgfpathlineto{\pgfqpoint{2.956996in}{3.518966in}}%
\pgfpathlineto{\pgfqpoint{2.966554in}{3.517706in}}%
\pgfpathlineto{\pgfqpoint{2.976112in}{3.512692in}}%
\pgfpathlineto{\pgfqpoint{2.980891in}{3.506314in}}%
\pgfpathlineto{\pgfqpoint{2.985670in}{3.511320in}}%
\pgfpathlineto{\pgfqpoint{2.990449in}{3.508641in}}%
\pgfpathlineto{\pgfqpoint{2.995228in}{3.508435in}}%
\pgfpathlineto{\pgfqpoint{3.009566in}{3.496249in}}%
\pgfpathlineto{\pgfqpoint{3.019124in}{3.496793in}}%
\pgfpathlineto{\pgfqpoint{3.043019in}{3.494509in}}%
\pgfpathlineto{\pgfqpoint{3.047798in}{3.491510in}}%
\pgfpathlineto{\pgfqpoint{3.052577in}{3.490359in}}%
\pgfpathlineto{\pgfqpoint{3.066914in}{3.480451in}}%
\pgfpathlineto{\pgfqpoint{3.071693in}{3.481944in}}%
\pgfpathlineto{\pgfqpoint{3.076472in}{3.485086in}}%
\pgfpathlineto{\pgfqpoint{3.086030in}{3.485034in}}%
\pgfpathlineto{\pgfqpoint{3.090809in}{3.481114in}}%
\pgfpathlineto{\pgfqpoint{3.095588in}{3.479002in}}%
\pgfpathlineto{\pgfqpoint{3.100367in}{3.479864in}}%
\pgfpathlineto{\pgfqpoint{3.105146in}{3.473946in}}%
\pgfpathlineto{\pgfqpoint{3.109925in}{3.474688in}}%
\pgfpathlineto{\pgfqpoint{3.138599in}{3.472583in}}%
\pgfpathlineto{\pgfqpoint{3.148157in}{3.468471in}}%
\pgfpathlineto{\pgfqpoint{3.152937in}{3.469823in}}%
\pgfpathlineto{\pgfqpoint{3.157716in}{3.466941in}}%
\pgfpathlineto{\pgfqpoint{3.162495in}{3.468211in}}%
\pgfpathlineto{\pgfqpoint{3.172053in}{3.457417in}}%
\pgfpathlineto{\pgfqpoint{3.176832in}{3.457735in}}%
\pgfpathlineto{\pgfqpoint{3.181611in}{3.452116in}}%
\pgfpathlineto{\pgfqpoint{3.191169in}{3.453081in}}%
\pgfpathlineto{\pgfqpoint{3.195948in}{3.456427in}}%
\pgfpathlineto{\pgfqpoint{3.200727in}{3.453662in}}%
\pgfpathlineto{\pgfqpoint{3.205506in}{3.448130in}}%
\pgfpathlineto{\pgfqpoint{3.224622in}{3.446850in}}%
\pgfpathlineto{\pgfqpoint{3.229401in}{3.445414in}}%
\pgfpathlineto{\pgfqpoint{3.234180in}{3.450120in}}%
\pgfpathlineto{\pgfqpoint{3.238959in}{3.448194in}}%
\pgfpathlineto{\pgfqpoint{3.243738in}{3.449551in}}%
\pgfpathlineto{\pgfqpoint{3.258075in}{3.443299in}}%
\pgfpathlineto{\pgfqpoint{3.267633in}{3.443588in}}%
\pgfpathlineto{\pgfqpoint{3.272412in}{3.442667in}}%
\pgfpathlineto{\pgfqpoint{3.277191in}{3.439248in}}%
\pgfpathlineto{\pgfqpoint{3.281970in}{3.437500in}}%
\pgfpathlineto{\pgfqpoint{3.291529in}{3.429132in}}%
\pgfpathlineto{\pgfqpoint{3.296308in}{3.432332in}}%
\pgfpathlineto{\pgfqpoint{3.320203in}{3.429914in}}%
\pgfpathlineto{\pgfqpoint{3.324982in}{3.426183in}}%
\pgfpathlineto{\pgfqpoint{3.334540in}{3.425116in}}%
\pgfpathlineto{\pgfqpoint{3.339319in}{3.429559in}}%
\pgfpathlineto{\pgfqpoint{3.348877in}{3.420738in}}%
\pgfpathlineto{\pgfqpoint{3.358435in}{3.424499in}}%
\pgfpathlineto{\pgfqpoint{3.363214in}{3.421997in}}%
\pgfpathlineto{\pgfqpoint{3.367993in}{3.422424in}}%
\pgfpathlineto{\pgfqpoint{3.372772in}{3.418488in}}%
\pgfpathlineto{\pgfqpoint{3.377551in}{3.417426in}}%
\pgfpathlineto{\pgfqpoint{3.382330in}{3.417515in}}%
\pgfpathlineto{\pgfqpoint{3.391888in}{3.413904in}}%
\pgfpathlineto{\pgfqpoint{3.411004in}{3.413163in}}%
\pgfpathlineto{\pgfqpoint{3.420562in}{3.406635in}}%
\pgfpathlineto{\pgfqpoint{3.425341in}{3.400760in}}%
\pgfpathlineto{\pgfqpoint{3.430120in}{3.402973in}}%
\pgfpathlineto{\pgfqpoint{3.434900in}{3.400770in}}%
\pgfpathlineto{\pgfqpoint{3.439679in}{3.404180in}}%
\pgfpathlineto{\pgfqpoint{3.444458in}{3.401972in}}%
\pgfpathlineto{\pgfqpoint{3.458795in}{3.405064in}}%
\pgfpathlineto{\pgfqpoint{3.468353in}{3.398148in}}%
\pgfpathlineto{\pgfqpoint{3.473132in}{3.394157in}}%
\pgfpathlineto{\pgfqpoint{3.477911in}{3.386258in}}%
\pgfpathlineto{\pgfqpoint{3.482690in}{3.385998in}}%
\pgfpathlineto{\pgfqpoint{3.506585in}{3.389982in}}%
\pgfpathlineto{\pgfqpoint{3.511364in}{3.387801in}}%
\pgfpathlineto{\pgfqpoint{3.525701in}{3.391091in}}%
\pgfpathlineto{\pgfqpoint{3.530480in}{3.387824in}}%
\pgfpathlineto{\pgfqpoint{3.535259in}{3.388797in}}%
\pgfpathlineto{\pgfqpoint{3.540038in}{3.383653in}}%
\pgfpathlineto{\pgfqpoint{3.544817in}{3.385466in}}%
\pgfpathlineto{\pgfqpoint{3.549596in}{3.384351in}}%
\pgfpathlineto{\pgfqpoint{3.554375in}{3.384515in}}%
\pgfpathlineto{\pgfqpoint{3.559154in}{3.386052in}}%
\pgfpathlineto{\pgfqpoint{3.563933in}{3.385291in}}%
\pgfpathlineto{\pgfqpoint{3.578271in}{3.397468in}}%
\pgfpathlineto{\pgfqpoint{3.597387in}{3.396878in}}%
\pgfpathlineto{\pgfqpoint{3.602166in}{3.400213in}}%
\pgfpathlineto{\pgfqpoint{3.606945in}{3.399142in}}%
\pgfpathlineto{\pgfqpoint{3.611724in}{3.404055in}}%
\pgfpathlineto{\pgfqpoint{3.616503in}{3.404750in}}%
\pgfpathlineto{\pgfqpoint{3.635619in}{3.399301in}}%
\pgfpathlineto{\pgfqpoint{3.640398in}{3.396256in}}%
\pgfpathlineto{\pgfqpoint{3.645177in}{3.401835in}}%
\pgfpathlineto{\pgfqpoint{3.649956in}{3.399173in}}%
\pgfpathlineto{\pgfqpoint{3.654735in}{3.399591in}}%
\pgfpathlineto{\pgfqpoint{3.659514in}{3.398432in}}%
\pgfpathlineto{\pgfqpoint{3.664293in}{3.395119in}}%
\pgfpathlineto{\pgfqpoint{3.669072in}{3.395176in}}%
\pgfpathlineto{\pgfqpoint{3.692967in}{3.391509in}}%
\pgfpathlineto{\pgfqpoint{3.697746in}{3.387899in}}%
\pgfpathlineto{\pgfqpoint{3.707304in}{3.386965in}}%
\pgfpathlineto{\pgfqpoint{3.712083in}{3.391437in}}%
\pgfpathlineto{\pgfqpoint{3.716863in}{3.387370in}}%
\pgfpathlineto{\pgfqpoint{3.721642in}{3.387608in}}%
\pgfpathlineto{\pgfqpoint{3.726421in}{3.386447in}}%
\pgfpathlineto{\pgfqpoint{3.731200in}{3.388737in}}%
\pgfpathlineto{\pgfqpoint{3.735979in}{3.384962in}}%
\pgfpathlineto{\pgfqpoint{3.740758in}{3.379712in}}%
\pgfpathlineto{\pgfqpoint{3.750316in}{3.373582in}}%
\pgfpathlineto{\pgfqpoint{3.764653in}{3.371499in}}%
\pgfpathlineto{\pgfqpoint{3.783769in}{3.367615in}}%
\pgfpathlineto{\pgfqpoint{3.793327in}{3.371133in}}%
\pgfpathlineto{\pgfqpoint{3.798106in}{3.365689in}}%
\pgfpathlineto{\pgfqpoint{3.826780in}{3.351745in}}%
\pgfpathlineto{\pgfqpoint{3.836338in}{3.357098in}}%
\pgfpathlineto{\pgfqpoint{3.841117in}{3.354501in}}%
\pgfpathlineto{\pgfqpoint{3.845896in}{3.353170in}}%
\pgfpathlineto{\pgfqpoint{3.855455in}{3.352987in}}%
\pgfpathlineto{\pgfqpoint{3.879350in}{3.351018in}}%
\pgfpathlineto{\pgfqpoint{3.888908in}{3.348167in}}%
\pgfpathlineto{\pgfqpoint{3.893687in}{3.348292in}}%
\pgfpathlineto{\pgfqpoint{3.898466in}{3.344786in}}%
\pgfpathlineto{\pgfqpoint{3.903245in}{3.346432in}}%
\pgfpathlineto{\pgfqpoint{3.917582in}{3.347314in}}%
\pgfpathlineto{\pgfqpoint{3.922361in}{3.347924in}}%
\pgfpathlineto{\pgfqpoint{3.931919in}{3.341004in}}%
\pgfpathlineto{\pgfqpoint{3.936698in}{3.342527in}}%
\pgfpathlineto{\pgfqpoint{3.941477in}{3.338021in}}%
\pgfpathlineto{\pgfqpoint{3.946256in}{3.337061in}}%
\pgfpathlineto{\pgfqpoint{3.951035in}{3.339375in}}%
\pgfpathlineto{\pgfqpoint{3.970151in}{3.340195in}}%
\pgfpathlineto{\pgfqpoint{3.974930in}{3.335378in}}%
\pgfpathlineto{\pgfqpoint{3.979709in}{3.333288in}}%
\pgfpathlineto{\pgfqpoint{3.984488in}{3.334461in}}%
\pgfpathlineto{\pgfqpoint{3.989267in}{3.333699in}}%
\pgfpathlineto{\pgfqpoint{3.994046in}{3.330242in}}%
\pgfpathlineto{\pgfqpoint{3.998826in}{3.329635in}}%
\pgfpathlineto{\pgfqpoint{4.003605in}{3.331285in}}%
\pgfpathlineto{\pgfqpoint{4.008384in}{3.328122in}}%
\pgfpathlineto{\pgfqpoint{4.013163in}{3.328647in}}%
\pgfpathlineto{\pgfqpoint{4.022721in}{3.327522in}}%
\pgfpathlineto{\pgfqpoint{4.027500in}{3.326877in}}%
\pgfpathlineto{\pgfqpoint{4.041837in}{3.320197in}}%
\pgfpathlineto{\pgfqpoint{4.065732in}{3.318640in}}%
\pgfpathlineto{\pgfqpoint{4.070511in}{3.313637in}}%
\pgfpathlineto{\pgfqpoint{4.080069in}{3.312184in}}%
\pgfpathlineto{\pgfqpoint{4.084848in}{3.314543in}}%
\pgfpathlineto{\pgfqpoint{4.089627in}{3.313576in}}%
\pgfpathlineto{\pgfqpoint{4.094406in}{3.310017in}}%
\pgfpathlineto{\pgfqpoint{4.099185in}{3.310207in}}%
\pgfpathlineto{\pgfqpoint{4.103964in}{3.307953in}}%
\pgfpathlineto{\pgfqpoint{4.113522in}{3.299409in}}%
\pgfpathlineto{\pgfqpoint{4.118301in}{3.295215in}}%
\pgfpathlineto{\pgfqpoint{4.123080in}{3.294168in}}%
\pgfpathlineto{\pgfqpoint{4.127859in}{3.295894in}}%
\pgfpathlineto{\pgfqpoint{4.137418in}{3.292197in}}%
\pgfpathlineto{\pgfqpoint{4.156534in}{3.287695in}}%
\pgfpathlineto{\pgfqpoint{4.161313in}{3.290476in}}%
\pgfpathlineto{\pgfqpoint{4.166092in}{3.291929in}}%
\pgfpathlineto{\pgfqpoint{4.170871in}{3.287602in}}%
\pgfpathlineto{\pgfqpoint{4.175650in}{3.286952in}}%
\pgfpathlineto{\pgfqpoint{4.180429in}{3.283367in}}%
\pgfpathlineto{\pgfqpoint{4.189987in}{3.272452in}}%
\pgfpathlineto{\pgfqpoint{4.199545in}{3.270074in}}%
\pgfpathlineto{\pgfqpoint{4.204324in}{3.264769in}}%
\pgfpathlineto{\pgfqpoint{4.213882in}{3.267351in}}%
\pgfpathlineto{\pgfqpoint{4.223440in}{3.259001in}}%
\pgfpathlineto{\pgfqpoint{4.228219in}{3.258514in}}%
\pgfpathlineto{\pgfqpoint{4.256893in}{3.258863in}}%
\pgfpathlineto{\pgfqpoint{4.261672in}{3.256603in}}%
\pgfpathlineto{\pgfqpoint{4.266451in}{3.252158in}}%
\pgfpathlineto{\pgfqpoint{4.280789in}{3.254926in}}%
\pgfpathlineto{\pgfqpoint{4.285568in}{3.259188in}}%
\pgfpathlineto{\pgfqpoint{4.290347in}{3.253939in}}%
\pgfpathlineto{\pgfqpoint{4.299905in}{3.260152in}}%
\pgfpathlineto{\pgfqpoint{4.304684in}{3.261282in}}%
\pgfpathlineto{\pgfqpoint{4.309463in}{3.260342in}}%
\pgfpathlineto{\pgfqpoint{4.314242in}{3.254702in}}%
\pgfpathlineto{\pgfqpoint{4.323800in}{3.253414in}}%
\pgfpathlineto{\pgfqpoint{4.342916in}{3.256201in}}%
\pgfpathlineto{\pgfqpoint{4.347695in}{3.254702in}}%
\pgfpathlineto{\pgfqpoint{4.352474in}{3.250070in}}%
\pgfpathlineto{\pgfqpoint{4.357253in}{3.243674in}}%
\pgfpathlineto{\pgfqpoint{4.362032in}{3.245875in}}%
\pgfpathlineto{\pgfqpoint{4.366811in}{3.242227in}}%
\pgfpathlineto{\pgfqpoint{4.371590in}{3.241548in}}%
\pgfpathlineto{\pgfqpoint{4.376369in}{3.239478in}}%
\pgfpathlineto{\pgfqpoint{4.381148in}{3.243542in}}%
\pgfpathlineto{\pgfqpoint{4.385927in}{3.245393in}}%
\pgfpathlineto{\pgfqpoint{4.395485in}{3.241473in}}%
\pgfpathlineto{\pgfqpoint{4.400264in}{3.240448in}}%
\pgfpathlineto{\pgfqpoint{4.405043in}{3.236081in}}%
\pgfpathlineto{\pgfqpoint{4.409822in}{3.235673in}}%
\pgfpathlineto{\pgfqpoint{4.414601in}{3.233539in}}%
\pgfpathlineto{\pgfqpoint{4.438497in}{3.235041in}}%
\pgfpathlineto{\pgfqpoint{4.443276in}{3.230907in}}%
\pgfpathlineto{\pgfqpoint{4.448055in}{3.224062in}}%
\pgfpathlineto{\pgfqpoint{4.452834in}{3.223543in}}%
\pgfpathlineto{\pgfqpoint{4.457613in}{3.219718in}}%
\pgfpathlineto{\pgfqpoint{4.471950in}{3.212893in}}%
\pgfpathlineto{\pgfqpoint{4.481508in}{3.206431in}}%
\pgfpathlineto{\pgfqpoint{4.491066in}{3.206832in}}%
\pgfpathlineto{\pgfqpoint{4.495845in}{3.202251in}}%
\pgfpathlineto{\pgfqpoint{4.529298in}{3.193626in}}%
\pgfpathlineto{\pgfqpoint{4.534077in}{3.186975in}}%
\pgfpathlineto{\pgfqpoint{4.538856in}{3.187141in}}%
\pgfpathlineto{\pgfqpoint{4.581868in}{3.158856in}}%
\pgfpathlineto{\pgfqpoint{4.586647in}{3.161546in}}%
\pgfpathlineto{\pgfqpoint{4.600984in}{3.148261in}}%
\pgfpathlineto{\pgfqpoint{4.624879in}{3.150626in}}%
\pgfpathlineto{\pgfqpoint{4.629658in}{3.152968in}}%
\pgfpathlineto{\pgfqpoint{4.648774in}{3.143792in}}%
\pgfpathlineto{\pgfqpoint{4.653553in}{3.145686in}}%
\pgfpathlineto{\pgfqpoint{4.658332in}{3.140118in}}%
\pgfpathlineto{\pgfqpoint{4.663111in}{3.139188in}}%
\pgfpathlineto{\pgfqpoint{4.667890in}{3.136258in}}%
\pgfpathlineto{\pgfqpoint{4.672669in}{3.131398in}}%
\pgfpathlineto{\pgfqpoint{4.677448in}{3.129266in}}%
\pgfpathlineto{\pgfqpoint{4.682227in}{3.125388in}}%
\pgfpathlineto{\pgfqpoint{4.687006in}{3.123985in}}%
\pgfpathlineto{\pgfqpoint{4.696564in}{3.117162in}}%
\pgfpathlineto{\pgfqpoint{4.715681in}{3.114123in}}%
\pgfpathlineto{\pgfqpoint{4.720460in}{3.116754in}}%
\pgfpathlineto{\pgfqpoint{4.730018in}{3.113275in}}%
\pgfpathlineto{\pgfqpoint{4.734797in}{3.114940in}}%
\pgfpathlineto{\pgfqpoint{4.749134in}{3.106714in}}%
\pgfpathlineto{\pgfqpoint{4.753913in}{3.109561in}}%
\pgfpathlineto{\pgfqpoint{4.758692in}{3.105690in}}%
\pgfpathlineto{\pgfqpoint{4.768250in}{3.101734in}}%
\pgfpathlineto{\pgfqpoint{4.777808in}{3.105121in}}%
\pgfpathlineto{\pgfqpoint{4.782587in}{3.102190in}}%
\pgfpathlineto{\pgfqpoint{4.787366in}{3.102629in}}%
\pgfpathlineto{\pgfqpoint{4.811261in}{3.102013in}}%
\pgfpathlineto{\pgfqpoint{4.816040in}{3.106469in}}%
\pgfpathlineto{\pgfqpoint{4.830377in}{3.108392in}}%
\pgfpathlineto{\pgfqpoint{4.835156in}{3.110336in}}%
\pgfpathlineto{\pgfqpoint{4.839935in}{3.108836in}}%
\pgfpathlineto{\pgfqpoint{4.844715in}{3.110253in}}%
\pgfpathlineto{\pgfqpoint{4.849494in}{3.108566in}}%
\pgfpathlineto{\pgfqpoint{4.854273in}{3.109661in}}%
\pgfpathlineto{\pgfqpoint{4.863831in}{3.103312in}}%
\pgfpathlineto{\pgfqpoint{4.878168in}{3.102369in}}%
\pgfpathlineto{\pgfqpoint{4.906842in}{3.098332in}}%
\pgfpathlineto{\pgfqpoint{4.911621in}{3.102802in}}%
\pgfpathlineto{\pgfqpoint{4.921179in}{3.103353in}}%
\pgfpathlineto{\pgfqpoint{4.930737in}{3.102047in}}%
\pgfpathlineto{\pgfqpoint{4.935516in}{3.102254in}}%
\pgfpathlineto{\pgfqpoint{4.949853in}{3.095751in}}%
\pgfpathlineto{\pgfqpoint{4.954632in}{3.092665in}}%
\pgfpathlineto{\pgfqpoint{4.959411in}{3.091405in}}%
\pgfpathlineto{\pgfqpoint{4.973748in}{3.078129in}}%
\pgfpathlineto{\pgfqpoint{5.007202in}{3.071800in}}%
\pgfpathlineto{\pgfqpoint{5.026318in}{3.063189in}}%
\pgfpathlineto{\pgfqpoint{5.050213in}{3.056464in}}%
\pgfpathlineto{\pgfqpoint{5.054992in}{3.056314in}}%
\pgfpathlineto{\pgfqpoint{5.059771in}{3.054708in}}%
\pgfpathlineto{\pgfqpoint{5.064550in}{3.058691in}}%
\pgfpathlineto{\pgfqpoint{5.069329in}{3.060207in}}%
\pgfpathlineto{\pgfqpoint{5.098003in}{3.058488in}}%
\pgfpathlineto{\pgfqpoint{5.107561in}{3.053225in}}%
\pgfpathlineto{\pgfqpoint{5.121898in}{3.046781in}}%
\pgfpathlineto{\pgfqpoint{5.131457in}{3.045412in}}%
\pgfpathlineto{\pgfqpoint{5.141015in}{3.043155in}}%
\pgfpathlineto{\pgfqpoint{5.145794in}{3.043394in}}%
\pgfpathlineto{\pgfqpoint{5.150573in}{3.038884in}}%
\pgfpathlineto{\pgfqpoint{5.160131in}{3.042858in}}%
\pgfpathlineto{\pgfqpoint{5.198363in}{3.047084in}}%
\pgfpathlineto{\pgfqpoint{5.203142in}{3.051267in}}%
\pgfpathlineto{\pgfqpoint{5.207921in}{3.053395in}}%
\pgfpathlineto{\pgfqpoint{5.217479in}{3.044845in}}%
\pgfpathlineto{\pgfqpoint{5.241374in}{3.038489in}}%
\pgfpathlineto{\pgfqpoint{5.246153in}{3.037819in}}%
\pgfpathlineto{\pgfqpoint{5.255711in}{3.038876in}}%
\pgfpathlineto{\pgfqpoint{5.293944in}{3.036237in}}%
\pgfpathlineto{\pgfqpoint{5.317839in}{3.030831in}}%
\pgfpathlineto{\pgfqpoint{5.327397in}{3.025578in}}%
\pgfpathlineto{\pgfqpoint{5.341734in}{3.016473in}}%
\pgfpathlineto{\pgfqpoint{5.346513in}{3.015766in}}%
\pgfpathlineto{\pgfqpoint{5.379966in}{3.012916in}}%
\pgfpathlineto{\pgfqpoint{5.389524in}{3.007301in}}%
\pgfpathlineto{\pgfqpoint{5.403862in}{3.012096in}}%
\pgfpathlineto{\pgfqpoint{5.418199in}{3.010967in}}%
\pgfpathlineto{\pgfqpoint{5.437315in}{3.014890in}}%
\pgfpathlineto{\pgfqpoint{5.442094in}{3.015582in}}%
\pgfpathlineto{\pgfqpoint{5.494663in}{3.014614in}}%
\pgfpathlineto{\pgfqpoint{5.499442in}{3.017392in}}%
\pgfpathlineto{\pgfqpoint{5.532895in}{3.009295in}}%
\pgfpathlineto{\pgfqpoint{5.532895in}{3.009295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.882895in}{0.801849in}}{\pgfqpoint{4.650000in}{5.005000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897233in}{5.803844in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{5.802479in}}%
\pgfpathlineto{\pgfqpoint{0.911570in}{5.799824in}}%
\pgfpathlineto{\pgfqpoint{0.916349in}{5.794735in}}%
\pgfpathlineto{\pgfqpoint{0.921128in}{5.783356in}}%
\pgfpathlineto{\pgfqpoint{0.935465in}{5.738196in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{5.708517in}}%
\pgfpathlineto{\pgfqpoint{0.949802in}{5.668062in}}%
\pgfpathlineto{\pgfqpoint{0.964139in}{5.601620in}}%
\pgfpathlineto{\pgfqpoint{0.968918in}{5.574437in}}%
\pgfpathlineto{\pgfqpoint{0.988034in}{5.547851in}}%
\pgfpathlineto{\pgfqpoint{0.992813in}{5.523265in}}%
\pgfpathlineto{\pgfqpoint{0.997592in}{5.511042in}}%
\pgfpathlineto{\pgfqpoint{1.011929in}{5.452950in}}%
\pgfpathlineto{\pgfqpoint{1.016708in}{5.438354in}}%
\pgfpathlineto{\pgfqpoint{1.021487in}{5.419017in}}%
\pgfpathlineto{\pgfqpoint{1.026266in}{5.405345in}}%
\pgfpathlineto{\pgfqpoint{1.031045in}{5.373974in}}%
\pgfpathlineto{\pgfqpoint{1.035825in}{5.351966in}}%
\pgfpathlineto{\pgfqpoint{1.040604in}{5.322228in}}%
\pgfpathlineto{\pgfqpoint{1.045383in}{5.302562in}}%
\pgfpathlineto{\pgfqpoint{1.050162in}{5.291600in}}%
\pgfpathlineto{\pgfqpoint{1.054941in}{5.266412in}}%
\pgfpathlineto{\pgfqpoint{1.059720in}{5.249235in}}%
\pgfpathlineto{\pgfqpoint{1.083615in}{5.216249in}}%
\pgfpathlineto{\pgfqpoint{1.088394in}{5.206003in}}%
\pgfpathlineto{\pgfqpoint{1.093173in}{5.184636in}}%
\pgfpathlineto{\pgfqpoint{1.102731in}{5.129138in}}%
\pgfpathlineto{\pgfqpoint{1.121847in}{5.025736in}}%
\pgfpathlineto{\pgfqpoint{1.136184in}{4.948598in}}%
\pgfpathlineto{\pgfqpoint{1.140963in}{4.941701in}}%
\pgfpathlineto{\pgfqpoint{1.150521in}{4.905844in}}%
\pgfpathlineto{\pgfqpoint{1.155300in}{4.886154in}}%
\pgfpathlineto{\pgfqpoint{1.174416in}{4.858654in}}%
\pgfpathlineto{\pgfqpoint{1.188754in}{4.789000in}}%
\pgfpathlineto{\pgfqpoint{1.193533in}{4.771233in}}%
\pgfpathlineto{\pgfqpoint{1.212649in}{4.681887in}}%
\pgfpathlineto{\pgfqpoint{1.217428in}{4.668702in}}%
\pgfpathlineto{\pgfqpoint{1.231765in}{4.609560in}}%
\pgfpathlineto{\pgfqpoint{1.236544in}{4.597293in}}%
\pgfpathlineto{\pgfqpoint{1.246102in}{4.557626in}}%
\pgfpathlineto{\pgfqpoint{1.269997in}{4.547660in}}%
\pgfpathlineto{\pgfqpoint{1.284334in}{4.494520in}}%
\pgfpathlineto{\pgfqpoint{1.289113in}{4.485479in}}%
\pgfpathlineto{\pgfqpoint{1.313008in}{4.399801in}}%
\pgfpathlineto{\pgfqpoint{1.317788in}{4.391342in}}%
\pgfpathlineto{\pgfqpoint{1.322567in}{4.389690in}}%
\pgfpathlineto{\pgfqpoint{1.327346in}{4.379347in}}%
\pgfpathlineto{\pgfqpoint{1.341683in}{4.337859in}}%
\pgfpathlineto{\pgfqpoint{1.360799in}{4.322877in}}%
\pgfpathlineto{\pgfqpoint{1.379915in}{4.260183in}}%
\pgfpathlineto{\pgfqpoint{1.384694in}{4.244711in}}%
\pgfpathlineto{\pgfqpoint{1.403810in}{4.209079in}}%
\pgfpathlineto{\pgfqpoint{1.427705in}{4.153535in}}%
\pgfpathlineto{\pgfqpoint{1.432484in}{4.145152in}}%
\pgfpathlineto{\pgfqpoint{1.456379in}{4.132313in}}%
\pgfpathlineto{\pgfqpoint{1.461159in}{4.125510in}}%
\pgfpathlineto{\pgfqpoint{1.465938in}{4.114365in}}%
\pgfpathlineto{\pgfqpoint{1.470717in}{4.106834in}}%
\pgfpathlineto{\pgfqpoint{1.485054in}{4.069367in}}%
\pgfpathlineto{\pgfqpoint{1.504170in}{4.030882in}}%
\pgfpathlineto{\pgfqpoint{1.508949in}{4.023873in}}%
\pgfpathlineto{\pgfqpoint{1.518507in}{4.004891in}}%
\pgfpathlineto{\pgfqpoint{1.528065in}{3.988259in}}%
\pgfpathlineto{\pgfqpoint{1.547181in}{3.978989in}}%
\pgfpathlineto{\pgfqpoint{1.551960in}{3.970486in}}%
\pgfpathlineto{\pgfqpoint{1.556739in}{3.965386in}}%
\pgfpathlineto{\pgfqpoint{1.590192in}{3.908639in}}%
\pgfpathlineto{\pgfqpoint{1.594971in}{3.897633in}}%
\pgfpathlineto{\pgfqpoint{1.599751in}{3.891262in}}%
\pgfpathlineto{\pgfqpoint{1.604530in}{3.881223in}}%
\pgfpathlineto{\pgfqpoint{1.609309in}{3.878637in}}%
\pgfpathlineto{\pgfqpoint{1.614088in}{3.874485in}}%
\pgfpathlineto{\pgfqpoint{1.618867in}{3.864881in}}%
\pgfpathlineto{\pgfqpoint{1.642762in}{3.856969in}}%
\pgfpathlineto{\pgfqpoint{1.647541in}{3.847782in}}%
\pgfpathlineto{\pgfqpoint{1.652320in}{3.841719in}}%
\pgfpathlineto{\pgfqpoint{1.657099in}{3.831088in}}%
\pgfpathlineto{\pgfqpoint{1.661878in}{3.826221in}}%
\pgfpathlineto{\pgfqpoint{1.671436in}{3.813515in}}%
\pgfpathlineto{\pgfqpoint{1.680994in}{3.805344in}}%
\pgfpathlineto{\pgfqpoint{1.695331in}{3.784001in}}%
\pgfpathlineto{\pgfqpoint{1.714447in}{3.762041in}}%
\pgfpathlineto{\pgfqpoint{1.733563in}{3.754546in}}%
\pgfpathlineto{\pgfqpoint{1.738342in}{3.750710in}}%
\pgfpathlineto{\pgfqpoint{1.747901in}{3.738002in}}%
\pgfpathlineto{\pgfqpoint{1.757459in}{3.729121in}}%
\pgfpathlineto{\pgfqpoint{1.762238in}{3.728223in}}%
\pgfpathlineto{\pgfqpoint{1.767017in}{3.725701in}}%
\pgfpathlineto{\pgfqpoint{1.776575in}{3.714923in}}%
\pgfpathlineto{\pgfqpoint{1.786133in}{3.707810in}}%
\pgfpathlineto{\pgfqpoint{1.805249in}{3.681504in}}%
\pgfpathlineto{\pgfqpoint{1.829144in}{3.677841in}}%
\pgfpathlineto{\pgfqpoint{1.833923in}{3.672215in}}%
\pgfpathlineto{\pgfqpoint{1.838702in}{3.671162in}}%
\pgfpathlineto{\pgfqpoint{1.853039in}{3.655678in}}%
\pgfpathlineto{\pgfqpoint{1.862597in}{3.642720in}}%
\pgfpathlineto{\pgfqpoint{1.867376in}{3.644226in}}%
\pgfpathlineto{\pgfqpoint{1.876934in}{3.629592in}}%
\pgfpathlineto{\pgfqpoint{1.881714in}{3.626146in}}%
\pgfpathlineto{\pgfqpoint{1.886493in}{3.620878in}}%
\pgfpathlineto{\pgfqpoint{1.891272in}{3.621632in}}%
\pgfpathlineto{\pgfqpoint{1.900830in}{3.610556in}}%
\pgfpathlineto{\pgfqpoint{1.924725in}{3.604497in}}%
\pgfpathlineto{\pgfqpoint{1.934283in}{3.598154in}}%
\pgfpathlineto{\pgfqpoint{1.948620in}{3.586515in}}%
\pgfpathlineto{\pgfqpoint{1.953399in}{3.585875in}}%
\pgfpathlineto{\pgfqpoint{1.958178in}{3.581803in}}%
\pgfpathlineto{\pgfqpoint{1.967736in}{3.578572in}}%
\pgfpathlineto{\pgfqpoint{1.977294in}{3.571178in}}%
\pgfpathlineto{\pgfqpoint{1.982073in}{3.567800in}}%
\pgfpathlineto{\pgfqpoint{1.991631in}{3.559081in}}%
\pgfpathlineto{\pgfqpoint{2.015526in}{3.556717in}}%
\pgfpathlineto{\pgfqpoint{2.025085in}{3.547226in}}%
\pgfpathlineto{\pgfqpoint{2.044201in}{3.527765in}}%
\pgfpathlineto{\pgfqpoint{2.053759in}{3.520233in}}%
\pgfpathlineto{\pgfqpoint{2.058538in}{3.516222in}}%
\pgfpathlineto{\pgfqpoint{2.072875in}{3.507623in}}%
\pgfpathlineto{\pgfqpoint{2.077654in}{3.503209in}}%
\pgfpathlineto{\pgfqpoint{2.082433in}{3.505186in}}%
\pgfpathlineto{\pgfqpoint{2.087212in}{3.502412in}}%
\pgfpathlineto{\pgfqpoint{2.106328in}{3.499733in}}%
\pgfpathlineto{\pgfqpoint{2.111107in}{3.493545in}}%
\pgfpathlineto{\pgfqpoint{2.115886in}{3.490289in}}%
\pgfpathlineto{\pgfqpoint{2.120665in}{3.484237in}}%
\pgfpathlineto{\pgfqpoint{2.125444in}{3.486687in}}%
\pgfpathlineto{\pgfqpoint{2.144560in}{3.475393in}}%
\pgfpathlineto{\pgfqpoint{2.149339in}{3.472665in}}%
\pgfpathlineto{\pgfqpoint{2.154118in}{3.471281in}}%
\pgfpathlineto{\pgfqpoint{2.158897in}{3.471314in}}%
\pgfpathlineto{\pgfqpoint{2.163677in}{3.475008in}}%
\pgfpathlineto{\pgfqpoint{2.178014in}{3.462657in}}%
\pgfpathlineto{\pgfqpoint{2.201909in}{3.457532in}}%
\pgfpathlineto{\pgfqpoint{2.206688in}{3.450891in}}%
\pgfpathlineto{\pgfqpoint{2.211467in}{3.452163in}}%
\pgfpathlineto{\pgfqpoint{2.216246in}{3.448398in}}%
\pgfpathlineto{\pgfqpoint{2.221025in}{3.446711in}}%
\pgfpathlineto{\pgfqpoint{2.230583in}{3.436779in}}%
\pgfpathlineto{\pgfqpoint{2.240141in}{3.437165in}}%
\pgfpathlineto{\pgfqpoint{2.244920in}{3.432816in}}%
\pgfpathlineto{\pgfqpoint{2.254478in}{3.427976in}}%
\pgfpathlineto{\pgfqpoint{2.273594in}{3.413603in}}%
\pgfpathlineto{\pgfqpoint{2.292710in}{3.409884in}}%
\pgfpathlineto{\pgfqpoint{2.297489in}{3.403617in}}%
\pgfpathlineto{\pgfqpoint{2.311827in}{3.395194in}}%
\pgfpathlineto{\pgfqpoint{2.316606in}{3.397681in}}%
\pgfpathlineto{\pgfqpoint{2.326164in}{3.392438in}}%
\pgfpathlineto{\pgfqpoint{2.330943in}{3.391569in}}%
\pgfpathlineto{\pgfqpoint{2.335722in}{3.393843in}}%
\pgfpathlineto{\pgfqpoint{2.340501in}{3.392062in}}%
\pgfpathlineto{\pgfqpoint{2.354838in}{3.382956in}}%
\pgfpathlineto{\pgfqpoint{2.359617in}{3.383853in}}%
\pgfpathlineto{\pgfqpoint{2.364396in}{3.383190in}}%
\pgfpathlineto{\pgfqpoint{2.388291in}{3.381333in}}%
\pgfpathlineto{\pgfqpoint{2.393070in}{3.379791in}}%
\pgfpathlineto{\pgfqpoint{2.402628in}{3.373666in}}%
\pgfpathlineto{\pgfqpoint{2.407407in}{3.367494in}}%
\pgfpathlineto{\pgfqpoint{2.412186in}{3.363575in}}%
\pgfpathlineto{\pgfqpoint{2.416965in}{3.361442in}}%
\pgfpathlineto{\pgfqpoint{2.426523in}{3.361083in}}%
\pgfpathlineto{\pgfqpoint{2.431302in}{3.361124in}}%
\pgfpathlineto{\pgfqpoint{2.436081in}{3.359250in}}%
\pgfpathlineto{\pgfqpoint{2.440860in}{3.354476in}}%
\pgfpathlineto{\pgfqpoint{2.445640in}{3.353115in}}%
\pgfpathlineto{\pgfqpoint{2.450419in}{3.350330in}}%
\pgfpathlineto{\pgfqpoint{2.455198in}{3.353177in}}%
\pgfpathlineto{\pgfqpoint{2.459977in}{3.349728in}}%
\pgfpathlineto{\pgfqpoint{2.479093in}{3.344928in}}%
\pgfpathlineto{\pgfqpoint{2.483872in}{3.346154in}}%
\pgfpathlineto{\pgfqpoint{2.488651in}{3.345737in}}%
\pgfpathlineto{\pgfqpoint{2.493430in}{3.341753in}}%
\pgfpathlineto{\pgfqpoint{2.507767in}{3.341021in}}%
\pgfpathlineto{\pgfqpoint{2.512546in}{3.336564in}}%
\pgfpathlineto{\pgfqpoint{2.522104in}{3.340097in}}%
\pgfpathlineto{\pgfqpoint{2.526883in}{3.338729in}}%
\pgfpathlineto{\pgfqpoint{2.531662in}{3.334334in}}%
\pgfpathlineto{\pgfqpoint{2.536441in}{3.336104in}}%
\pgfpathlineto{\pgfqpoint{2.541220in}{3.333866in}}%
\pgfpathlineto{\pgfqpoint{2.545999in}{3.335122in}}%
\pgfpathlineto{\pgfqpoint{2.550778in}{3.332413in}}%
\pgfpathlineto{\pgfqpoint{2.574673in}{3.328635in}}%
\pgfpathlineto{\pgfqpoint{2.579452in}{3.323812in}}%
\pgfpathlineto{\pgfqpoint{2.584231in}{3.324884in}}%
\pgfpathlineto{\pgfqpoint{2.589011in}{3.321927in}}%
\pgfpathlineto{\pgfqpoint{2.603348in}{3.309026in}}%
\pgfpathlineto{\pgfqpoint{2.612906in}{3.310570in}}%
\pgfpathlineto{\pgfqpoint{2.617685in}{3.306155in}}%
\pgfpathlineto{\pgfqpoint{2.622464in}{3.305975in}}%
\pgfpathlineto{\pgfqpoint{2.636801in}{3.293591in}}%
\pgfpathlineto{\pgfqpoint{2.641580in}{3.292644in}}%
\pgfpathlineto{\pgfqpoint{2.646359in}{3.290101in}}%
\pgfpathlineto{\pgfqpoint{2.679812in}{3.282194in}}%
\pgfpathlineto{\pgfqpoint{2.694149in}{3.274233in}}%
\pgfpathlineto{\pgfqpoint{2.703707in}{3.269398in}}%
\pgfpathlineto{\pgfqpoint{2.708486in}{3.265732in}}%
\pgfpathlineto{\pgfqpoint{2.718044in}{3.267253in}}%
\pgfpathlineto{\pgfqpoint{2.737161in}{3.255436in}}%
\pgfpathlineto{\pgfqpoint{2.761056in}{3.257358in}}%
\pgfpathlineto{\pgfqpoint{2.765835in}{3.254672in}}%
\pgfpathlineto{\pgfqpoint{2.770614in}{3.253322in}}%
\pgfpathlineto{\pgfqpoint{2.775393in}{3.253945in}}%
\pgfpathlineto{\pgfqpoint{2.784951in}{3.252316in}}%
\pgfpathlineto{\pgfqpoint{2.789730in}{3.250968in}}%
\pgfpathlineto{\pgfqpoint{2.794509in}{3.255529in}}%
\pgfpathlineto{\pgfqpoint{2.799288in}{3.255031in}}%
\pgfpathlineto{\pgfqpoint{2.818404in}{3.246607in}}%
\pgfpathlineto{\pgfqpoint{2.823183in}{3.247224in}}%
\pgfpathlineto{\pgfqpoint{2.832741in}{3.238977in}}%
\pgfpathlineto{\pgfqpoint{2.851857in}{3.235017in}}%
\pgfpathlineto{\pgfqpoint{2.856636in}{3.235814in}}%
\pgfpathlineto{\pgfqpoint{2.870974in}{3.230115in}}%
\pgfpathlineto{\pgfqpoint{2.875753in}{3.228160in}}%
\pgfpathlineto{\pgfqpoint{2.880532in}{3.228242in}}%
\pgfpathlineto{\pgfqpoint{2.885311in}{3.231572in}}%
\pgfpathlineto{\pgfqpoint{2.890090in}{3.227946in}}%
\pgfpathlineto{\pgfqpoint{2.894869in}{3.226653in}}%
\pgfpathlineto{\pgfqpoint{2.899648in}{3.231426in}}%
\pgfpathlineto{\pgfqpoint{2.909206in}{3.226817in}}%
\pgfpathlineto{\pgfqpoint{2.913985in}{3.224077in}}%
\pgfpathlineto{\pgfqpoint{2.918764in}{3.223898in}}%
\pgfpathlineto{\pgfqpoint{2.923543in}{3.219766in}}%
\pgfpathlineto{\pgfqpoint{2.947438in}{3.216128in}}%
\pgfpathlineto{\pgfqpoint{2.952217in}{3.216778in}}%
\pgfpathlineto{\pgfqpoint{2.956996in}{3.213450in}}%
\pgfpathlineto{\pgfqpoint{2.961775in}{3.212400in}}%
\pgfpathlineto{\pgfqpoint{2.976112in}{3.205464in}}%
\pgfpathlineto{\pgfqpoint{2.985670in}{3.201407in}}%
\pgfpathlineto{\pgfqpoint{3.004786in}{3.187345in}}%
\pgfpathlineto{\pgfqpoint{3.009566in}{3.186853in}}%
\pgfpathlineto{\pgfqpoint{3.014345in}{3.182928in}}%
\pgfpathlineto{\pgfqpoint{3.019124in}{3.183676in}}%
\pgfpathlineto{\pgfqpoint{3.038240in}{3.183549in}}%
\pgfpathlineto{\pgfqpoint{3.043019in}{3.178960in}}%
\pgfpathlineto{\pgfqpoint{3.047798in}{3.176466in}}%
\pgfpathlineto{\pgfqpoint{3.052577in}{3.175923in}}%
\pgfpathlineto{\pgfqpoint{3.062135in}{3.181428in}}%
\pgfpathlineto{\pgfqpoint{3.066914in}{3.177721in}}%
\pgfpathlineto{\pgfqpoint{3.071693in}{3.176400in}}%
\pgfpathlineto{\pgfqpoint{3.081251in}{3.171714in}}%
\pgfpathlineto{\pgfqpoint{3.086030in}{3.167356in}}%
\pgfpathlineto{\pgfqpoint{3.090809in}{3.165822in}}%
\pgfpathlineto{\pgfqpoint{3.095588in}{3.161865in}}%
\pgfpathlineto{\pgfqpoint{3.100367in}{3.161526in}}%
\pgfpathlineto{\pgfqpoint{3.109925in}{3.154389in}}%
\pgfpathlineto{\pgfqpoint{3.133820in}{3.151649in}}%
\pgfpathlineto{\pgfqpoint{3.138599in}{3.148326in}}%
\pgfpathlineto{\pgfqpoint{3.143378in}{3.149689in}}%
\pgfpathlineto{\pgfqpoint{3.152937in}{3.145750in}}%
\pgfpathlineto{\pgfqpoint{3.162495in}{3.136698in}}%
\pgfpathlineto{\pgfqpoint{3.176832in}{3.136239in}}%
\pgfpathlineto{\pgfqpoint{3.186390in}{3.132907in}}%
\pgfpathlineto{\pgfqpoint{3.191169in}{3.128404in}}%
\pgfpathlineto{\pgfqpoint{3.200727in}{3.123846in}}%
\pgfpathlineto{\pgfqpoint{3.205506in}{3.124066in}}%
\pgfpathlineto{\pgfqpoint{3.224622in}{3.120741in}}%
\pgfpathlineto{\pgfqpoint{3.229401in}{3.123378in}}%
\pgfpathlineto{\pgfqpoint{3.238959in}{3.116691in}}%
\pgfpathlineto{\pgfqpoint{3.243738in}{3.122128in}}%
\pgfpathlineto{\pgfqpoint{3.253296in}{3.120148in}}%
\pgfpathlineto{\pgfqpoint{3.262854in}{3.120646in}}%
\pgfpathlineto{\pgfqpoint{3.267633in}{3.119623in}}%
\pgfpathlineto{\pgfqpoint{3.277191in}{3.120060in}}%
\pgfpathlineto{\pgfqpoint{3.281970in}{3.114977in}}%
\pgfpathlineto{\pgfqpoint{3.286749in}{3.113918in}}%
\pgfpathlineto{\pgfqpoint{3.291529in}{3.115742in}}%
\pgfpathlineto{\pgfqpoint{3.296308in}{3.110351in}}%
\pgfpathlineto{\pgfqpoint{3.320203in}{3.107398in}}%
\pgfpathlineto{\pgfqpoint{3.324982in}{3.105626in}}%
\pgfpathlineto{\pgfqpoint{3.329761in}{3.105349in}}%
\pgfpathlineto{\pgfqpoint{3.339319in}{3.097900in}}%
\pgfpathlineto{\pgfqpoint{3.344098in}{3.098135in}}%
\pgfpathlineto{\pgfqpoint{3.363214in}{3.092923in}}%
\pgfpathlineto{\pgfqpoint{3.372772in}{3.089256in}}%
\pgfpathlineto{\pgfqpoint{3.382330in}{3.085626in}}%
\pgfpathlineto{\pgfqpoint{3.387109in}{3.082864in}}%
\pgfpathlineto{\pgfqpoint{3.391888in}{3.084913in}}%
\pgfpathlineto{\pgfqpoint{3.415783in}{3.079224in}}%
\pgfpathlineto{\pgfqpoint{3.420562in}{3.075495in}}%
\pgfpathlineto{\pgfqpoint{3.425341in}{3.080376in}}%
\pgfpathlineto{\pgfqpoint{3.430120in}{3.079481in}}%
\pgfpathlineto{\pgfqpoint{3.434900in}{3.082886in}}%
\pgfpathlineto{\pgfqpoint{3.439679in}{3.081372in}}%
\pgfpathlineto{\pgfqpoint{3.449237in}{3.074984in}}%
\pgfpathlineto{\pgfqpoint{3.454016in}{3.071977in}}%
\pgfpathlineto{\pgfqpoint{3.458795in}{3.072562in}}%
\pgfpathlineto{\pgfqpoint{3.463574in}{3.076498in}}%
\pgfpathlineto{\pgfqpoint{3.473132in}{3.071236in}}%
\pgfpathlineto{\pgfqpoint{3.477911in}{3.072094in}}%
\pgfpathlineto{\pgfqpoint{3.482690in}{3.069581in}}%
\pgfpathlineto{\pgfqpoint{3.506585in}{3.070325in}}%
\pgfpathlineto{\pgfqpoint{3.511364in}{3.073207in}}%
\pgfpathlineto{\pgfqpoint{3.516143in}{3.072976in}}%
\pgfpathlineto{\pgfqpoint{3.520922in}{3.075556in}}%
\pgfpathlineto{\pgfqpoint{3.525701in}{3.072106in}}%
\pgfpathlineto{\pgfqpoint{3.540038in}{3.068919in}}%
\pgfpathlineto{\pgfqpoint{3.549596in}{3.064062in}}%
\pgfpathlineto{\pgfqpoint{3.554375in}{3.063854in}}%
\pgfpathlineto{\pgfqpoint{3.573492in}{3.056510in}}%
\pgfpathlineto{\pgfqpoint{3.578271in}{3.058150in}}%
\pgfpathlineto{\pgfqpoint{3.597387in}{3.055781in}}%
\pgfpathlineto{\pgfqpoint{3.602166in}{3.056617in}}%
\pgfpathlineto{\pgfqpoint{3.606945in}{3.055104in}}%
\pgfpathlineto{\pgfqpoint{3.611724in}{3.057438in}}%
\pgfpathlineto{\pgfqpoint{3.616503in}{3.054213in}}%
\pgfpathlineto{\pgfqpoint{3.621282in}{3.057057in}}%
\pgfpathlineto{\pgfqpoint{3.626061in}{3.053324in}}%
\pgfpathlineto{\pgfqpoint{3.630840in}{3.054769in}}%
\pgfpathlineto{\pgfqpoint{3.635619in}{3.050146in}}%
\pgfpathlineto{\pgfqpoint{3.640398in}{3.050269in}}%
\pgfpathlineto{\pgfqpoint{3.659514in}{3.040478in}}%
\pgfpathlineto{\pgfqpoint{3.664293in}{3.040243in}}%
\pgfpathlineto{\pgfqpoint{3.669072in}{3.037849in}}%
\pgfpathlineto{\pgfqpoint{3.697746in}{3.038075in}}%
\pgfpathlineto{\pgfqpoint{3.702525in}{3.034887in}}%
\pgfpathlineto{\pgfqpoint{3.712083in}{3.032750in}}%
\pgfpathlineto{\pgfqpoint{3.721642in}{3.029483in}}%
\pgfpathlineto{\pgfqpoint{3.735979in}{3.031336in}}%
\pgfpathlineto{\pgfqpoint{3.740758in}{3.030914in}}%
\pgfpathlineto{\pgfqpoint{3.750316in}{3.025695in}}%
\pgfpathlineto{\pgfqpoint{3.755095in}{3.025135in}}%
\pgfpathlineto{\pgfqpoint{3.759874in}{3.026019in}}%
\pgfpathlineto{\pgfqpoint{3.764653in}{3.024623in}}%
\pgfpathlineto{\pgfqpoint{3.793327in}{3.023687in}}%
\pgfpathlineto{\pgfqpoint{3.802885in}{3.020956in}}%
\pgfpathlineto{\pgfqpoint{3.807664in}{3.017704in}}%
\pgfpathlineto{\pgfqpoint{3.817222in}{3.016632in}}%
\pgfpathlineto{\pgfqpoint{3.822001in}{3.016682in}}%
\pgfpathlineto{\pgfqpoint{3.831559in}{3.014469in}}%
\pgfpathlineto{\pgfqpoint{3.841117in}{3.009544in}}%
\pgfpathlineto{\pgfqpoint{3.845896in}{3.008859in}}%
\pgfpathlineto{\pgfqpoint{3.855455in}{3.004223in}}%
\pgfpathlineto{\pgfqpoint{3.888908in}{3.004788in}}%
\pgfpathlineto{\pgfqpoint{3.903245in}{2.998886in}}%
\pgfpathlineto{\pgfqpoint{3.908024in}{2.999271in}}%
\pgfpathlineto{\pgfqpoint{3.912803in}{3.002230in}}%
\pgfpathlineto{\pgfqpoint{3.917582in}{3.000288in}}%
\pgfpathlineto{\pgfqpoint{3.931919in}{3.003451in}}%
\pgfpathlineto{\pgfqpoint{3.936698in}{3.000469in}}%
\pgfpathlineto{\pgfqpoint{3.951035in}{2.995303in}}%
\pgfpathlineto{\pgfqpoint{3.970151in}{2.993152in}}%
\pgfpathlineto{\pgfqpoint{3.974930in}{2.995400in}}%
\pgfpathlineto{\pgfqpoint{3.979709in}{2.992044in}}%
\pgfpathlineto{\pgfqpoint{3.989267in}{2.993885in}}%
\pgfpathlineto{\pgfqpoint{3.994046in}{2.993535in}}%
\pgfpathlineto{\pgfqpoint{3.998826in}{2.991328in}}%
\pgfpathlineto{\pgfqpoint{4.003605in}{2.994255in}}%
\pgfpathlineto{\pgfqpoint{4.008384in}{2.990278in}}%
\pgfpathlineto{\pgfqpoint{4.013163in}{2.992739in}}%
\pgfpathlineto{\pgfqpoint{4.022721in}{2.993174in}}%
\pgfpathlineto{\pgfqpoint{4.037058in}{2.987304in}}%
\pgfpathlineto{\pgfqpoint{4.041837in}{2.987718in}}%
\pgfpathlineto{\pgfqpoint{4.080069in}{2.981922in}}%
\pgfpathlineto{\pgfqpoint{4.084848in}{2.987309in}}%
\pgfpathlineto{\pgfqpoint{4.089627in}{2.983454in}}%
\pgfpathlineto{\pgfqpoint{4.094406in}{2.982800in}}%
\pgfpathlineto{\pgfqpoint{4.099185in}{2.984917in}}%
\pgfpathlineto{\pgfqpoint{4.113522in}{2.977678in}}%
\pgfpathlineto{\pgfqpoint{4.118301in}{2.972662in}}%
\pgfpathlineto{\pgfqpoint{4.132638in}{2.965947in}}%
\pgfpathlineto{\pgfqpoint{4.137418in}{2.961065in}}%
\pgfpathlineto{\pgfqpoint{4.161313in}{2.959028in}}%
\pgfpathlineto{\pgfqpoint{4.166092in}{2.958066in}}%
\pgfpathlineto{\pgfqpoint{4.170871in}{2.955777in}}%
\pgfpathlineto{\pgfqpoint{4.180429in}{2.954704in}}%
\pgfpathlineto{\pgfqpoint{4.185208in}{2.954320in}}%
\pgfpathlineto{\pgfqpoint{4.189987in}{2.950930in}}%
\pgfpathlineto{\pgfqpoint{4.194766in}{2.949143in}}%
\pgfpathlineto{\pgfqpoint{4.199545in}{2.948658in}}%
\pgfpathlineto{\pgfqpoint{4.204324in}{2.946922in}}%
\pgfpathlineto{\pgfqpoint{4.209103in}{2.946814in}}%
\pgfpathlineto{\pgfqpoint{4.218661in}{2.940454in}}%
\pgfpathlineto{\pgfqpoint{4.223440in}{2.939320in}}%
\pgfpathlineto{\pgfqpoint{4.228219in}{2.941063in}}%
\pgfpathlineto{\pgfqpoint{4.252114in}{2.941300in}}%
\pgfpathlineto{\pgfqpoint{4.256893in}{2.940150in}}%
\pgfpathlineto{\pgfqpoint{4.271230in}{2.939252in}}%
\pgfpathlineto{\pgfqpoint{4.280789in}{2.938481in}}%
\pgfpathlineto{\pgfqpoint{4.285568in}{2.939716in}}%
\pgfpathlineto{\pgfqpoint{4.295126in}{2.938531in}}%
\pgfpathlineto{\pgfqpoint{4.304684in}{2.934744in}}%
\pgfpathlineto{\pgfqpoint{4.309463in}{2.931224in}}%
\pgfpathlineto{\pgfqpoint{4.319021in}{2.928827in}}%
\pgfpathlineto{\pgfqpoint{4.323800in}{2.931160in}}%
\pgfpathlineto{\pgfqpoint{4.347695in}{2.929307in}}%
\pgfpathlineto{\pgfqpoint{4.357253in}{2.924569in}}%
\pgfpathlineto{\pgfqpoint{4.371590in}{2.927315in}}%
\pgfpathlineto{\pgfqpoint{4.376369in}{2.926787in}}%
\pgfpathlineto{\pgfqpoint{4.381148in}{2.928196in}}%
\pgfpathlineto{\pgfqpoint{4.385927in}{2.927507in}}%
\pgfpathlineto{\pgfqpoint{4.395485in}{2.922204in}}%
\pgfpathlineto{\pgfqpoint{4.405043in}{2.919863in}}%
\pgfpathlineto{\pgfqpoint{4.443276in}{2.915544in}}%
\pgfpathlineto{\pgfqpoint{4.452834in}{2.920565in}}%
\pgfpathlineto{\pgfqpoint{4.457613in}{2.919850in}}%
\pgfpathlineto{\pgfqpoint{4.467171in}{2.914501in}}%
\pgfpathlineto{\pgfqpoint{4.471950in}{2.916687in}}%
\pgfpathlineto{\pgfqpoint{4.476729in}{2.917097in}}%
\pgfpathlineto{\pgfqpoint{4.510182in}{2.908484in}}%
\pgfpathlineto{\pgfqpoint{4.529298in}{2.908630in}}%
\pgfpathlineto{\pgfqpoint{4.534077in}{2.906357in}}%
\pgfpathlineto{\pgfqpoint{4.548414in}{2.905747in}}%
\pgfpathlineto{\pgfqpoint{4.557972in}{2.901269in}}%
\pgfpathlineto{\pgfqpoint{4.562752in}{2.903192in}}%
\pgfpathlineto{\pgfqpoint{4.581868in}{2.896631in}}%
\pgfpathlineto{\pgfqpoint{4.586647in}{2.896194in}}%
\pgfpathlineto{\pgfqpoint{4.591426in}{2.893357in}}%
\pgfpathlineto{\pgfqpoint{4.624879in}{2.888773in}}%
\pgfpathlineto{\pgfqpoint{4.629658in}{2.884791in}}%
\pgfpathlineto{\pgfqpoint{4.634437in}{2.883528in}}%
\pgfpathlineto{\pgfqpoint{4.639216in}{2.883722in}}%
\pgfpathlineto{\pgfqpoint{4.643995in}{2.881468in}}%
\pgfpathlineto{\pgfqpoint{4.648774in}{2.880624in}}%
\pgfpathlineto{\pgfqpoint{4.658332in}{2.883484in}}%
\pgfpathlineto{\pgfqpoint{4.663111in}{2.881748in}}%
\pgfpathlineto{\pgfqpoint{4.667890in}{2.883837in}}%
\pgfpathlineto{\pgfqpoint{4.672669in}{2.883909in}}%
\pgfpathlineto{\pgfqpoint{4.682227in}{2.878562in}}%
\pgfpathlineto{\pgfqpoint{4.687006in}{2.878293in}}%
\pgfpathlineto{\pgfqpoint{4.696564in}{2.875428in}}%
\pgfpathlineto{\pgfqpoint{4.720460in}{2.876430in}}%
\pgfpathlineto{\pgfqpoint{4.725239in}{2.873579in}}%
\pgfpathlineto{\pgfqpoint{4.730018in}{2.872564in}}%
\pgfpathlineto{\pgfqpoint{4.734797in}{2.870274in}}%
\pgfpathlineto{\pgfqpoint{4.739576in}{2.869632in}}%
\pgfpathlineto{\pgfqpoint{4.744355in}{2.871035in}}%
\pgfpathlineto{\pgfqpoint{4.749134in}{2.869656in}}%
\pgfpathlineto{\pgfqpoint{4.753913in}{2.870574in}}%
\pgfpathlineto{\pgfqpoint{4.763471in}{2.867059in}}%
\pgfpathlineto{\pgfqpoint{4.768250in}{2.869386in}}%
\pgfpathlineto{\pgfqpoint{4.773029in}{2.868865in}}%
\pgfpathlineto{\pgfqpoint{4.777808in}{2.870247in}}%
\pgfpathlineto{\pgfqpoint{4.782587in}{2.874882in}}%
\pgfpathlineto{\pgfqpoint{4.811261in}{2.873094in}}%
\pgfpathlineto{\pgfqpoint{4.820819in}{2.870006in}}%
\pgfpathlineto{\pgfqpoint{4.825598in}{2.870157in}}%
\pgfpathlineto{\pgfqpoint{4.844715in}{2.863131in}}%
\pgfpathlineto{\pgfqpoint{4.849494in}{2.861760in}}%
\pgfpathlineto{\pgfqpoint{4.868610in}{2.875009in}}%
\pgfpathlineto{\pgfqpoint{4.873389in}{2.874512in}}%
\pgfpathlineto{\pgfqpoint{4.882947in}{2.869955in}}%
\pgfpathlineto{\pgfqpoint{4.902063in}{2.868681in}}%
\pgfpathlineto{\pgfqpoint{4.906842in}{2.866279in}}%
\pgfpathlineto{\pgfqpoint{4.911621in}{2.867748in}}%
\pgfpathlineto{\pgfqpoint{4.916400in}{2.865967in}}%
\pgfpathlineto{\pgfqpoint{4.921179in}{2.862872in}}%
\pgfpathlineto{\pgfqpoint{4.935516in}{2.858569in}}%
\pgfpathlineto{\pgfqpoint{4.945074in}{2.859602in}}%
\pgfpathlineto{\pgfqpoint{4.973748in}{2.862743in}}%
\pgfpathlineto{\pgfqpoint{5.011981in}{2.860304in}}%
\pgfpathlineto{\pgfqpoint{5.021539in}{2.856771in}}%
\pgfpathlineto{\pgfqpoint{5.026318in}{2.855391in}}%
\pgfpathlineto{\pgfqpoint{5.040655in}{2.858773in}}%
\pgfpathlineto{\pgfqpoint{5.050213in}{2.857226in}}%
\pgfpathlineto{\pgfqpoint{5.054992in}{2.859720in}}%
\pgfpathlineto{\pgfqpoint{5.069329in}{2.858126in}}%
\pgfpathlineto{\pgfqpoint{5.093224in}{2.860280in}}%
\pgfpathlineto{\pgfqpoint{5.102782in}{2.864522in}}%
\pgfpathlineto{\pgfqpoint{5.107561in}{2.864447in}}%
\pgfpathlineto{\pgfqpoint{5.121898in}{2.859331in}}%
\pgfpathlineto{\pgfqpoint{5.131457in}{2.858356in}}%
\pgfpathlineto{\pgfqpoint{5.141015in}{2.853405in}}%
\pgfpathlineto{\pgfqpoint{5.150573in}{2.853193in}}%
\pgfpathlineto{\pgfqpoint{5.160131in}{2.855755in}}%
\pgfpathlineto{\pgfqpoint{5.184026in}{2.858508in}}%
\pgfpathlineto{\pgfqpoint{5.203142in}{2.868909in}}%
\pgfpathlineto{\pgfqpoint{5.207921in}{2.869340in}}%
\pgfpathlineto{\pgfqpoint{5.222258in}{2.861453in}}%
\pgfpathlineto{\pgfqpoint{5.227037in}{2.864729in}}%
\pgfpathlineto{\pgfqpoint{5.231816in}{2.866303in}}%
\pgfpathlineto{\pgfqpoint{5.236595in}{2.864063in}}%
\pgfpathlineto{\pgfqpoint{5.274828in}{2.865611in}}%
\pgfpathlineto{\pgfqpoint{5.279607in}{2.866028in}}%
\pgfpathlineto{\pgfqpoint{5.284386in}{2.865104in}}%
\pgfpathlineto{\pgfqpoint{5.293944in}{2.859575in}}%
\pgfpathlineto{\pgfqpoint{5.308281in}{2.860280in}}%
\pgfpathlineto{\pgfqpoint{5.313060in}{2.860599in}}%
\pgfpathlineto{\pgfqpoint{5.341734in}{2.853394in}}%
\pgfpathlineto{\pgfqpoint{5.346513in}{2.854314in}}%
\pgfpathlineto{\pgfqpoint{5.413420in}{2.860033in}}%
\pgfpathlineto{\pgfqpoint{5.418199in}{2.860844in}}%
\pgfpathlineto{\pgfqpoint{5.422978in}{2.860388in}}%
\pgfpathlineto{\pgfqpoint{5.427757in}{2.862682in}}%
\pgfpathlineto{\pgfqpoint{5.432536in}{2.862611in}}%
\pgfpathlineto{\pgfqpoint{5.442094in}{2.866203in}}%
\pgfpathlineto{\pgfqpoint{5.485105in}{2.864313in}}%
\pgfpathlineto{\pgfqpoint{5.532895in}{2.846423in}}%
\pgfpathlineto{\pgfqpoint{5.532895in}{2.846423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.882895in}{0.801849in}}{\pgfqpoint{4.650000in}{5.005000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897233in}{5.804628in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{5.801471in}}%
\pgfpathlineto{\pgfqpoint{0.911570in}{5.797395in}}%
\pgfpathlineto{\pgfqpoint{0.916349in}{5.787704in}}%
\pgfpathlineto{\pgfqpoint{0.921128in}{5.774952in}}%
\pgfpathlineto{\pgfqpoint{0.935465in}{5.720634in}}%
\pgfpathlineto{\pgfqpoint{0.945023in}{5.697850in}}%
\pgfpathlineto{\pgfqpoint{0.954581in}{5.677348in}}%
\pgfpathlineto{\pgfqpoint{0.959360in}{5.652289in}}%
\pgfpathlineto{\pgfqpoint{0.964139in}{5.640038in}}%
\pgfpathlineto{\pgfqpoint{0.968918in}{5.620443in}}%
\pgfpathlineto{\pgfqpoint{0.988034in}{5.599450in}}%
\pgfpathlineto{\pgfqpoint{1.007150in}{5.542633in}}%
\pgfpathlineto{\pgfqpoint{1.011929in}{5.539355in}}%
\pgfpathlineto{\pgfqpoint{1.021487in}{5.510159in}}%
\pgfpathlineto{\pgfqpoint{1.026266in}{5.486578in}}%
\pgfpathlineto{\pgfqpoint{1.035825in}{5.467897in}}%
\pgfpathlineto{\pgfqpoint{1.040604in}{5.436442in}}%
\pgfpathlineto{\pgfqpoint{1.050162in}{5.404170in}}%
\pgfpathlineto{\pgfqpoint{1.054941in}{5.391271in}}%
\pgfpathlineto{\pgfqpoint{1.059720in}{5.372564in}}%
\pgfpathlineto{\pgfqpoint{1.083615in}{5.354413in}}%
\pgfpathlineto{\pgfqpoint{1.093173in}{5.317135in}}%
\pgfpathlineto{\pgfqpoint{1.097952in}{5.309093in}}%
\pgfpathlineto{\pgfqpoint{1.107510in}{5.266934in}}%
\pgfpathlineto{\pgfqpoint{1.112289in}{5.251632in}}%
\pgfpathlineto{\pgfqpoint{1.117068in}{5.231079in}}%
\pgfpathlineto{\pgfqpoint{1.126626in}{5.205370in}}%
\pgfpathlineto{\pgfqpoint{1.136184in}{5.142012in}}%
\pgfpathlineto{\pgfqpoint{1.140963in}{5.126151in}}%
\pgfpathlineto{\pgfqpoint{1.145742in}{5.099441in}}%
\pgfpathlineto{\pgfqpoint{1.155300in}{5.059006in}}%
\pgfpathlineto{\pgfqpoint{1.179196in}{5.021358in}}%
\pgfpathlineto{\pgfqpoint{1.183975in}{5.009985in}}%
\pgfpathlineto{\pgfqpoint{1.198312in}{4.945755in}}%
\pgfpathlineto{\pgfqpoint{1.207870in}{4.920202in}}%
\pgfpathlineto{\pgfqpoint{1.217428in}{4.861556in}}%
\pgfpathlineto{\pgfqpoint{1.226986in}{4.825309in}}%
\pgfpathlineto{\pgfqpoint{1.236544in}{4.776252in}}%
\pgfpathlineto{\pgfqpoint{1.241323in}{4.764017in}}%
\pgfpathlineto{\pgfqpoint{1.246102in}{4.738795in}}%
\pgfpathlineto{\pgfqpoint{1.269997in}{4.712228in}}%
\pgfpathlineto{\pgfqpoint{1.274776in}{4.697004in}}%
\pgfpathlineto{\pgfqpoint{1.298671in}{4.604171in}}%
\pgfpathlineto{\pgfqpoint{1.303450in}{4.590256in}}%
\pgfpathlineto{\pgfqpoint{1.308229in}{4.581535in}}%
\pgfpathlineto{\pgfqpoint{1.313008in}{4.566855in}}%
\pgfpathlineto{\pgfqpoint{1.317788in}{4.544379in}}%
\pgfpathlineto{\pgfqpoint{1.322567in}{4.529464in}}%
\pgfpathlineto{\pgfqpoint{1.336904in}{4.472002in}}%
\pgfpathlineto{\pgfqpoint{1.341683in}{4.456786in}}%
\pgfpathlineto{\pgfqpoint{1.360799in}{4.438099in}}%
\pgfpathlineto{\pgfqpoint{1.389473in}{4.344774in}}%
\pgfpathlineto{\pgfqpoint{1.408589in}{4.287181in}}%
\pgfpathlineto{\pgfqpoint{1.413368in}{4.270062in}}%
\pgfpathlineto{\pgfqpoint{1.422926in}{4.248421in}}%
\pgfpathlineto{\pgfqpoint{1.432484in}{4.231173in}}%
\pgfpathlineto{\pgfqpoint{1.456379in}{4.224963in}}%
\pgfpathlineto{\pgfqpoint{1.470717in}{4.184866in}}%
\pgfpathlineto{\pgfqpoint{1.475496in}{4.177761in}}%
\pgfpathlineto{\pgfqpoint{1.489833in}{4.138992in}}%
\pgfpathlineto{\pgfqpoint{1.494612in}{4.131890in}}%
\pgfpathlineto{\pgfqpoint{1.513728in}{4.089211in}}%
\pgfpathlineto{\pgfqpoint{1.523286in}{4.066286in}}%
\pgfpathlineto{\pgfqpoint{1.528065in}{4.056781in}}%
\pgfpathlineto{\pgfqpoint{1.547181in}{4.045681in}}%
\pgfpathlineto{\pgfqpoint{1.551960in}{4.039289in}}%
\pgfpathlineto{\pgfqpoint{1.561518in}{4.022729in}}%
\pgfpathlineto{\pgfqpoint{1.566297in}{4.010902in}}%
\pgfpathlineto{\pgfqpoint{1.575855in}{3.993715in}}%
\pgfpathlineto{\pgfqpoint{1.580634in}{3.982032in}}%
\pgfpathlineto{\pgfqpoint{1.585413in}{3.975327in}}%
\pgfpathlineto{\pgfqpoint{1.590192in}{3.963784in}}%
\pgfpathlineto{\pgfqpoint{1.594971in}{3.959629in}}%
\pgfpathlineto{\pgfqpoint{1.604530in}{3.938841in}}%
\pgfpathlineto{\pgfqpoint{1.618867in}{3.915012in}}%
\pgfpathlineto{\pgfqpoint{1.642762in}{3.904458in}}%
\pgfpathlineto{\pgfqpoint{1.652320in}{3.883922in}}%
\pgfpathlineto{\pgfqpoint{1.657099in}{3.877613in}}%
\pgfpathlineto{\pgfqpoint{1.661878in}{3.869314in}}%
\pgfpathlineto{\pgfqpoint{1.666657in}{3.864291in}}%
\pgfpathlineto{\pgfqpoint{1.685773in}{3.834522in}}%
\pgfpathlineto{\pgfqpoint{1.690552in}{3.833336in}}%
\pgfpathlineto{\pgfqpoint{1.695331in}{3.827927in}}%
\pgfpathlineto{\pgfqpoint{1.714447in}{3.791638in}}%
\pgfpathlineto{\pgfqpoint{1.738342in}{3.784039in}}%
\pgfpathlineto{\pgfqpoint{1.752680in}{3.760878in}}%
\pgfpathlineto{\pgfqpoint{1.767017in}{3.741658in}}%
\pgfpathlineto{\pgfqpoint{1.771796in}{3.740611in}}%
\pgfpathlineto{\pgfqpoint{1.776575in}{3.736772in}}%
\pgfpathlineto{\pgfqpoint{1.781354in}{3.730287in}}%
\pgfpathlineto{\pgfqpoint{1.790912in}{3.720765in}}%
\pgfpathlineto{\pgfqpoint{1.795691in}{3.713154in}}%
\pgfpathlineto{\pgfqpoint{1.800470in}{3.712281in}}%
\pgfpathlineto{\pgfqpoint{1.805249in}{3.704378in}}%
\pgfpathlineto{\pgfqpoint{1.829144in}{3.697675in}}%
\pgfpathlineto{\pgfqpoint{1.833923in}{3.694588in}}%
\pgfpathlineto{\pgfqpoint{1.843481in}{3.683545in}}%
\pgfpathlineto{\pgfqpoint{1.857818in}{3.669271in}}%
\pgfpathlineto{\pgfqpoint{1.862597in}{3.662045in}}%
\pgfpathlineto{\pgfqpoint{1.867376in}{3.661155in}}%
\pgfpathlineto{\pgfqpoint{1.872155in}{3.653396in}}%
\pgfpathlineto{\pgfqpoint{1.900830in}{3.623261in}}%
\pgfpathlineto{\pgfqpoint{1.919946in}{3.615780in}}%
\pgfpathlineto{\pgfqpoint{1.924725in}{3.608852in}}%
\pgfpathlineto{\pgfqpoint{1.929504in}{3.605956in}}%
\pgfpathlineto{\pgfqpoint{1.939062in}{3.593801in}}%
\pgfpathlineto{\pgfqpoint{1.943841in}{3.593767in}}%
\pgfpathlineto{\pgfqpoint{1.948620in}{3.589193in}}%
\pgfpathlineto{\pgfqpoint{1.953399in}{3.582614in}}%
\pgfpathlineto{\pgfqpoint{1.958178in}{3.583391in}}%
\pgfpathlineto{\pgfqpoint{1.967736in}{3.575515in}}%
\pgfpathlineto{\pgfqpoint{1.972515in}{3.568248in}}%
\pgfpathlineto{\pgfqpoint{1.977294in}{3.565439in}}%
\pgfpathlineto{\pgfqpoint{1.991631in}{3.547084in}}%
\pgfpathlineto{\pgfqpoint{2.015526in}{3.543474in}}%
\pgfpathlineto{\pgfqpoint{2.020305in}{3.538006in}}%
\pgfpathlineto{\pgfqpoint{2.025085in}{3.536066in}}%
\pgfpathlineto{\pgfqpoint{2.039422in}{3.516900in}}%
\pgfpathlineto{\pgfqpoint{2.044201in}{3.513377in}}%
\pgfpathlineto{\pgfqpoint{2.048980in}{3.511701in}}%
\pgfpathlineto{\pgfqpoint{2.053759in}{3.506119in}}%
\pgfpathlineto{\pgfqpoint{2.058538in}{3.502924in}}%
\pgfpathlineto{\pgfqpoint{2.063317in}{3.495611in}}%
\pgfpathlineto{\pgfqpoint{2.072875in}{3.488448in}}%
\pgfpathlineto{\pgfqpoint{2.082433in}{3.475406in}}%
\pgfpathlineto{\pgfqpoint{2.087212in}{3.469514in}}%
\pgfpathlineto{\pgfqpoint{2.111107in}{3.471943in}}%
\pgfpathlineto{\pgfqpoint{2.115886in}{3.468383in}}%
\pgfpathlineto{\pgfqpoint{2.125444in}{3.459968in}}%
\pgfpathlineto{\pgfqpoint{2.130223in}{3.457299in}}%
\pgfpathlineto{\pgfqpoint{2.149339in}{3.436228in}}%
\pgfpathlineto{\pgfqpoint{2.154118in}{3.436160in}}%
\pgfpathlineto{\pgfqpoint{2.158897in}{3.429268in}}%
\pgfpathlineto{\pgfqpoint{2.173235in}{3.417252in}}%
\pgfpathlineto{\pgfqpoint{2.178014in}{3.412008in}}%
\pgfpathlineto{\pgfqpoint{2.201909in}{3.405623in}}%
\pgfpathlineto{\pgfqpoint{2.206688in}{3.402189in}}%
\pgfpathlineto{\pgfqpoint{2.211467in}{3.396853in}}%
\pgfpathlineto{\pgfqpoint{2.216246in}{3.393863in}}%
\pgfpathlineto{\pgfqpoint{2.230583in}{3.381872in}}%
\pgfpathlineto{\pgfqpoint{2.244920in}{3.371920in}}%
\pgfpathlineto{\pgfqpoint{2.249699in}{3.377401in}}%
\pgfpathlineto{\pgfqpoint{2.254478in}{3.371124in}}%
\pgfpathlineto{\pgfqpoint{2.264036in}{3.368758in}}%
\pgfpathlineto{\pgfqpoint{2.268815in}{3.368863in}}%
\pgfpathlineto{\pgfqpoint{2.292710in}{3.359925in}}%
\pgfpathlineto{\pgfqpoint{2.297489in}{3.355663in}}%
\pgfpathlineto{\pgfqpoint{2.302268in}{3.354022in}}%
\pgfpathlineto{\pgfqpoint{2.307048in}{3.353753in}}%
\pgfpathlineto{\pgfqpoint{2.311827in}{3.349170in}}%
\pgfpathlineto{\pgfqpoint{2.316606in}{3.347267in}}%
\pgfpathlineto{\pgfqpoint{2.321385in}{3.349855in}}%
\pgfpathlineto{\pgfqpoint{2.326164in}{3.350560in}}%
\pgfpathlineto{\pgfqpoint{2.330943in}{3.347714in}}%
\pgfpathlineto{\pgfqpoint{2.335722in}{3.342434in}}%
\pgfpathlineto{\pgfqpoint{2.345280in}{3.340660in}}%
\pgfpathlineto{\pgfqpoint{2.354838in}{3.333261in}}%
\pgfpathlineto{\pgfqpoint{2.359617in}{3.328338in}}%
\pgfpathlineto{\pgfqpoint{2.364396in}{3.327961in}}%
\pgfpathlineto{\pgfqpoint{2.388291in}{3.324950in}}%
\pgfpathlineto{\pgfqpoint{2.402628in}{3.309656in}}%
\pgfpathlineto{\pgfqpoint{2.412186in}{3.305013in}}%
\pgfpathlineto{\pgfqpoint{2.421744in}{3.295580in}}%
\pgfpathlineto{\pgfqpoint{2.431302in}{3.290027in}}%
\pgfpathlineto{\pgfqpoint{2.440860in}{3.285780in}}%
\pgfpathlineto{\pgfqpoint{2.445640in}{3.280174in}}%
\pgfpathlineto{\pgfqpoint{2.450419in}{3.279891in}}%
\pgfpathlineto{\pgfqpoint{2.459977in}{3.272282in}}%
\pgfpathlineto{\pgfqpoint{2.479093in}{3.269368in}}%
\pgfpathlineto{\pgfqpoint{2.483872in}{3.266953in}}%
\pgfpathlineto{\pgfqpoint{2.488651in}{3.260222in}}%
\pgfpathlineto{\pgfqpoint{2.493430in}{3.255688in}}%
\pgfpathlineto{\pgfqpoint{2.502988in}{3.256559in}}%
\pgfpathlineto{\pgfqpoint{2.507767in}{3.255644in}}%
\pgfpathlineto{\pgfqpoint{2.512546in}{3.249748in}}%
\pgfpathlineto{\pgfqpoint{2.517325in}{3.247599in}}%
\pgfpathlineto{\pgfqpoint{2.522104in}{3.242201in}}%
\pgfpathlineto{\pgfqpoint{2.531662in}{3.237131in}}%
\pgfpathlineto{\pgfqpoint{2.541220in}{3.238948in}}%
\pgfpathlineto{\pgfqpoint{2.545999in}{3.233915in}}%
\pgfpathlineto{\pgfqpoint{2.550778in}{3.233733in}}%
\pgfpathlineto{\pgfqpoint{2.574673in}{3.231627in}}%
\pgfpathlineto{\pgfqpoint{2.579452in}{3.235173in}}%
\pgfpathlineto{\pgfqpoint{2.584231in}{3.232325in}}%
\pgfpathlineto{\pgfqpoint{2.589011in}{3.231612in}}%
\pgfpathlineto{\pgfqpoint{2.608127in}{3.216468in}}%
\pgfpathlineto{\pgfqpoint{2.612906in}{3.216334in}}%
\pgfpathlineto{\pgfqpoint{2.627243in}{3.202552in}}%
\pgfpathlineto{\pgfqpoint{2.632022in}{3.203685in}}%
\pgfpathlineto{\pgfqpoint{2.636801in}{3.207917in}}%
\pgfpathlineto{\pgfqpoint{2.646359in}{3.200279in}}%
\pgfpathlineto{\pgfqpoint{2.665475in}{3.202825in}}%
\pgfpathlineto{\pgfqpoint{2.670254in}{3.209732in}}%
\pgfpathlineto{\pgfqpoint{2.684591in}{3.196874in}}%
\pgfpathlineto{\pgfqpoint{2.689370in}{3.193116in}}%
\pgfpathlineto{\pgfqpoint{2.694149in}{3.191641in}}%
\pgfpathlineto{\pgfqpoint{2.698928in}{3.187636in}}%
\pgfpathlineto{\pgfqpoint{2.703707in}{3.186381in}}%
\pgfpathlineto{\pgfqpoint{2.708486in}{3.183490in}}%
\pgfpathlineto{\pgfqpoint{2.713265in}{3.182669in}}%
\pgfpathlineto{\pgfqpoint{2.718044in}{3.183308in}}%
\pgfpathlineto{\pgfqpoint{2.732382in}{3.176070in}}%
\pgfpathlineto{\pgfqpoint{2.737161in}{3.174469in}}%
\pgfpathlineto{\pgfqpoint{2.761056in}{3.173313in}}%
\pgfpathlineto{\pgfqpoint{2.765835in}{3.174203in}}%
\pgfpathlineto{\pgfqpoint{2.770614in}{3.170795in}}%
\pgfpathlineto{\pgfqpoint{2.780172in}{3.175657in}}%
\pgfpathlineto{\pgfqpoint{2.784951in}{3.168783in}}%
\pgfpathlineto{\pgfqpoint{2.794509in}{3.165361in}}%
\pgfpathlineto{\pgfqpoint{2.799288in}{3.167580in}}%
\pgfpathlineto{\pgfqpoint{2.804067in}{3.162615in}}%
\pgfpathlineto{\pgfqpoint{2.818404in}{3.155947in}}%
\pgfpathlineto{\pgfqpoint{2.823183in}{3.151969in}}%
\pgfpathlineto{\pgfqpoint{2.832741in}{3.147219in}}%
\pgfpathlineto{\pgfqpoint{2.856636in}{3.144593in}}%
\pgfpathlineto{\pgfqpoint{2.861415in}{3.148695in}}%
\pgfpathlineto{\pgfqpoint{2.866194in}{3.148066in}}%
\pgfpathlineto{\pgfqpoint{2.870974in}{3.145023in}}%
\pgfpathlineto{\pgfqpoint{2.875753in}{3.143616in}}%
\pgfpathlineto{\pgfqpoint{2.880532in}{3.144527in}}%
\pgfpathlineto{\pgfqpoint{2.890090in}{3.138946in}}%
\pgfpathlineto{\pgfqpoint{2.894869in}{3.140342in}}%
\pgfpathlineto{\pgfqpoint{2.899648in}{3.138595in}}%
\pgfpathlineto{\pgfqpoint{2.904427in}{3.139216in}}%
\pgfpathlineto{\pgfqpoint{2.909206in}{3.137690in}}%
\pgfpathlineto{\pgfqpoint{2.913985in}{3.132763in}}%
\pgfpathlineto{\pgfqpoint{2.918764in}{3.130354in}}%
\pgfpathlineto{\pgfqpoint{2.923543in}{3.125099in}}%
\pgfpathlineto{\pgfqpoint{2.947438in}{3.127215in}}%
\pgfpathlineto{\pgfqpoint{2.956996in}{3.116864in}}%
\pgfpathlineto{\pgfqpoint{2.966554in}{3.112351in}}%
\pgfpathlineto{\pgfqpoint{2.976112in}{3.110967in}}%
\pgfpathlineto{\pgfqpoint{2.980891in}{3.108189in}}%
\pgfpathlineto{\pgfqpoint{2.985670in}{3.109863in}}%
\pgfpathlineto{\pgfqpoint{2.990449in}{3.108236in}}%
\pgfpathlineto{\pgfqpoint{2.995228in}{3.104884in}}%
\pgfpathlineto{\pgfqpoint{3.000007in}{3.106092in}}%
\pgfpathlineto{\pgfqpoint{3.004786in}{3.104797in}}%
\pgfpathlineto{\pgfqpoint{3.009566in}{3.108747in}}%
\pgfpathlineto{\pgfqpoint{3.014345in}{3.108856in}}%
\pgfpathlineto{\pgfqpoint{3.019124in}{3.105242in}}%
\pgfpathlineto{\pgfqpoint{3.043019in}{3.100091in}}%
\pgfpathlineto{\pgfqpoint{3.047798in}{3.095207in}}%
\pgfpathlineto{\pgfqpoint{3.052577in}{3.092017in}}%
\pgfpathlineto{\pgfqpoint{3.076472in}{3.086762in}}%
\pgfpathlineto{\pgfqpoint{3.081251in}{3.083310in}}%
\pgfpathlineto{\pgfqpoint{3.100367in}{3.085742in}}%
\pgfpathlineto{\pgfqpoint{3.105146in}{3.088466in}}%
\pgfpathlineto{\pgfqpoint{3.109925in}{3.086090in}}%
\pgfpathlineto{\pgfqpoint{3.138599in}{3.087459in}}%
\pgfpathlineto{\pgfqpoint{3.148157in}{3.078792in}}%
\pgfpathlineto{\pgfqpoint{3.152937in}{3.079283in}}%
\pgfpathlineto{\pgfqpoint{3.157716in}{3.075274in}}%
\pgfpathlineto{\pgfqpoint{3.162495in}{3.075012in}}%
\pgfpathlineto{\pgfqpoint{3.172053in}{3.077727in}}%
\pgfpathlineto{\pgfqpoint{3.195948in}{3.061751in}}%
\pgfpathlineto{\pgfqpoint{3.205506in}{3.062984in}}%
\pgfpathlineto{\pgfqpoint{3.224622in}{3.065283in}}%
\pgfpathlineto{\pgfqpoint{3.229401in}{3.063208in}}%
\pgfpathlineto{\pgfqpoint{3.234180in}{3.066494in}}%
\pgfpathlineto{\pgfqpoint{3.238959in}{3.063890in}}%
\pgfpathlineto{\pgfqpoint{3.243738in}{3.058532in}}%
\pgfpathlineto{\pgfqpoint{3.248517in}{3.060413in}}%
\pgfpathlineto{\pgfqpoint{3.253296in}{3.053964in}}%
\pgfpathlineto{\pgfqpoint{3.258075in}{3.051474in}}%
\pgfpathlineto{\pgfqpoint{3.262854in}{3.047432in}}%
\pgfpathlineto{\pgfqpoint{3.272412in}{3.042840in}}%
\pgfpathlineto{\pgfqpoint{3.277191in}{3.040780in}}%
\pgfpathlineto{\pgfqpoint{3.286749in}{3.030841in}}%
\pgfpathlineto{\pgfqpoint{3.291529in}{3.030681in}}%
\pgfpathlineto{\pgfqpoint{3.296308in}{3.024986in}}%
\pgfpathlineto{\pgfqpoint{3.320203in}{3.022506in}}%
\pgfpathlineto{\pgfqpoint{3.329761in}{3.016490in}}%
\pgfpathlineto{\pgfqpoint{3.339319in}{3.016127in}}%
\pgfpathlineto{\pgfqpoint{3.344098in}{3.011496in}}%
\pgfpathlineto{\pgfqpoint{3.353656in}{3.005983in}}%
\pgfpathlineto{\pgfqpoint{3.358435in}{3.006187in}}%
\pgfpathlineto{\pgfqpoint{3.363214in}{3.002152in}}%
\pgfpathlineto{\pgfqpoint{3.372772in}{2.999306in}}%
\pgfpathlineto{\pgfqpoint{3.377551in}{2.999239in}}%
\pgfpathlineto{\pgfqpoint{3.382330in}{3.002882in}}%
\pgfpathlineto{\pgfqpoint{3.387109in}{3.001736in}}%
\pgfpathlineto{\pgfqpoint{3.391888in}{2.995530in}}%
\pgfpathlineto{\pgfqpoint{3.415783in}{2.989864in}}%
\pgfpathlineto{\pgfqpoint{3.425341in}{2.990575in}}%
\pgfpathlineto{\pgfqpoint{3.430120in}{2.991477in}}%
\pgfpathlineto{\pgfqpoint{3.434900in}{2.989656in}}%
\pgfpathlineto{\pgfqpoint{3.439679in}{2.991190in}}%
\pgfpathlineto{\pgfqpoint{3.444458in}{2.988049in}}%
\pgfpathlineto{\pgfqpoint{3.449237in}{2.982867in}}%
\pgfpathlineto{\pgfqpoint{3.454016in}{2.982094in}}%
\pgfpathlineto{\pgfqpoint{3.463574in}{2.977379in}}%
\pgfpathlineto{\pgfqpoint{3.468353in}{2.978838in}}%
\pgfpathlineto{\pgfqpoint{3.482690in}{2.971600in}}%
\pgfpathlineto{\pgfqpoint{3.506585in}{2.974787in}}%
\pgfpathlineto{\pgfqpoint{3.511364in}{2.973194in}}%
\pgfpathlineto{\pgfqpoint{3.516143in}{2.969713in}}%
\pgfpathlineto{\pgfqpoint{3.530480in}{2.964124in}}%
\pgfpathlineto{\pgfqpoint{3.535259in}{2.961646in}}%
\pgfpathlineto{\pgfqpoint{3.540038in}{2.965182in}}%
\pgfpathlineto{\pgfqpoint{3.554375in}{2.960615in}}%
\pgfpathlineto{\pgfqpoint{3.563933in}{2.961175in}}%
\pgfpathlineto{\pgfqpoint{3.573492in}{2.954785in}}%
\pgfpathlineto{\pgfqpoint{3.578271in}{2.958857in}}%
\pgfpathlineto{\pgfqpoint{3.602166in}{2.959130in}}%
\pgfpathlineto{\pgfqpoint{3.611724in}{2.955312in}}%
\pgfpathlineto{\pgfqpoint{3.616503in}{2.952101in}}%
\pgfpathlineto{\pgfqpoint{3.621282in}{2.951145in}}%
\pgfpathlineto{\pgfqpoint{3.626061in}{2.947077in}}%
\pgfpathlineto{\pgfqpoint{3.630840in}{2.950018in}}%
\pgfpathlineto{\pgfqpoint{3.635619in}{2.949116in}}%
\pgfpathlineto{\pgfqpoint{3.649956in}{2.939702in}}%
\pgfpathlineto{\pgfqpoint{3.669072in}{2.930962in}}%
\pgfpathlineto{\pgfqpoint{3.692967in}{2.926249in}}%
\pgfpathlineto{\pgfqpoint{3.697746in}{2.923488in}}%
\pgfpathlineto{\pgfqpoint{3.707304in}{2.922851in}}%
\pgfpathlineto{\pgfqpoint{3.721642in}{2.917072in}}%
\pgfpathlineto{\pgfqpoint{3.726421in}{2.913156in}}%
\pgfpathlineto{\pgfqpoint{3.735979in}{2.911421in}}%
\pgfpathlineto{\pgfqpoint{3.750316in}{2.904184in}}%
\pgfpathlineto{\pgfqpoint{3.755095in}{2.901972in}}%
\pgfpathlineto{\pgfqpoint{3.759874in}{2.903824in}}%
\pgfpathlineto{\pgfqpoint{3.764653in}{2.901491in}}%
\pgfpathlineto{\pgfqpoint{3.788548in}{2.894703in}}%
\pgfpathlineto{\pgfqpoint{3.793327in}{2.899785in}}%
\pgfpathlineto{\pgfqpoint{3.798106in}{2.898458in}}%
\pgfpathlineto{\pgfqpoint{3.802885in}{2.895041in}}%
\pgfpathlineto{\pgfqpoint{3.812443in}{2.885838in}}%
\pgfpathlineto{\pgfqpoint{3.817222in}{2.881934in}}%
\pgfpathlineto{\pgfqpoint{3.836338in}{2.876426in}}%
\pgfpathlineto{\pgfqpoint{3.850675in}{2.870264in}}%
\pgfpathlineto{\pgfqpoint{3.855455in}{2.866336in}}%
\pgfpathlineto{\pgfqpoint{3.879350in}{2.864022in}}%
\pgfpathlineto{\pgfqpoint{3.888908in}{2.857804in}}%
\pgfpathlineto{\pgfqpoint{3.893687in}{2.856420in}}%
\pgfpathlineto{\pgfqpoint{3.898466in}{2.858649in}}%
\pgfpathlineto{\pgfqpoint{3.903245in}{2.859626in}}%
\pgfpathlineto{\pgfqpoint{3.908024in}{2.857660in}}%
\pgfpathlineto{\pgfqpoint{3.912803in}{2.858233in}}%
\pgfpathlineto{\pgfqpoint{3.917582in}{2.860893in}}%
\pgfpathlineto{\pgfqpoint{3.922361in}{2.861928in}}%
\pgfpathlineto{\pgfqpoint{3.927140in}{2.864184in}}%
\pgfpathlineto{\pgfqpoint{3.931919in}{2.863821in}}%
\pgfpathlineto{\pgfqpoint{3.936698in}{2.860761in}}%
\pgfpathlineto{\pgfqpoint{3.941477in}{2.862766in}}%
\pgfpathlineto{\pgfqpoint{3.970151in}{2.865353in}}%
\pgfpathlineto{\pgfqpoint{3.974930in}{2.870615in}}%
\pgfpathlineto{\pgfqpoint{3.979709in}{2.871773in}}%
\pgfpathlineto{\pgfqpoint{3.984488in}{2.870228in}}%
\pgfpathlineto{\pgfqpoint{3.989267in}{2.872187in}}%
\pgfpathlineto{\pgfqpoint{3.994046in}{2.871199in}}%
\pgfpathlineto{\pgfqpoint{3.998826in}{2.867693in}}%
\pgfpathlineto{\pgfqpoint{4.003605in}{2.868863in}}%
\pgfpathlineto{\pgfqpoint{4.008384in}{2.866476in}}%
\pgfpathlineto{\pgfqpoint{4.017942in}{2.864662in}}%
\pgfpathlineto{\pgfqpoint{4.022721in}{2.862126in}}%
\pgfpathlineto{\pgfqpoint{4.027500in}{2.862003in}}%
\pgfpathlineto{\pgfqpoint{4.032279in}{2.865625in}}%
\pgfpathlineto{\pgfqpoint{4.037058in}{2.862333in}}%
\pgfpathlineto{\pgfqpoint{4.041837in}{2.863165in}}%
\pgfpathlineto{\pgfqpoint{4.080069in}{2.862651in}}%
\pgfpathlineto{\pgfqpoint{4.089627in}{2.857498in}}%
\pgfpathlineto{\pgfqpoint{4.094406in}{2.856456in}}%
\pgfpathlineto{\pgfqpoint{4.099185in}{2.851577in}}%
\pgfpathlineto{\pgfqpoint{4.113522in}{2.850630in}}%
\pgfpathlineto{\pgfqpoint{4.118301in}{2.851377in}}%
\pgfpathlineto{\pgfqpoint{4.132638in}{2.845402in}}%
\pgfpathlineto{\pgfqpoint{4.137418in}{2.846244in}}%
\pgfpathlineto{\pgfqpoint{4.156534in}{2.844199in}}%
\pgfpathlineto{\pgfqpoint{4.161313in}{2.838650in}}%
\pgfpathlineto{\pgfqpoint{4.166092in}{2.839873in}}%
\pgfpathlineto{\pgfqpoint{4.175650in}{2.838299in}}%
\pgfpathlineto{\pgfqpoint{4.185208in}{2.831706in}}%
\pgfpathlineto{\pgfqpoint{4.194766in}{2.830575in}}%
\pgfpathlineto{\pgfqpoint{4.204324in}{2.823854in}}%
\pgfpathlineto{\pgfqpoint{4.213882in}{2.821048in}}%
\pgfpathlineto{\pgfqpoint{4.218661in}{2.816709in}}%
\pgfpathlineto{\pgfqpoint{4.223440in}{2.818436in}}%
\pgfpathlineto{\pgfqpoint{4.228219in}{2.815060in}}%
\pgfpathlineto{\pgfqpoint{4.252114in}{2.816400in}}%
\pgfpathlineto{\pgfqpoint{4.256893in}{2.813254in}}%
\pgfpathlineto{\pgfqpoint{4.261672in}{2.814254in}}%
\pgfpathlineto{\pgfqpoint{4.271230in}{2.811488in}}%
\pgfpathlineto{\pgfqpoint{4.276009in}{2.813094in}}%
\pgfpathlineto{\pgfqpoint{4.280789in}{2.812273in}}%
\pgfpathlineto{\pgfqpoint{4.285568in}{2.814175in}}%
\pgfpathlineto{\pgfqpoint{4.295126in}{2.812187in}}%
\pgfpathlineto{\pgfqpoint{4.314242in}{2.801707in}}%
\pgfpathlineto{\pgfqpoint{4.323800in}{2.798923in}}%
\pgfpathlineto{\pgfqpoint{4.342916in}{2.799974in}}%
\pgfpathlineto{\pgfqpoint{4.357253in}{2.791953in}}%
\pgfpathlineto{\pgfqpoint{4.362032in}{2.796095in}}%
\pgfpathlineto{\pgfqpoint{4.366811in}{2.796952in}}%
\pgfpathlineto{\pgfqpoint{4.371590in}{2.795520in}}%
\pgfpathlineto{\pgfqpoint{4.376369in}{2.795917in}}%
\pgfpathlineto{\pgfqpoint{4.381148in}{2.793347in}}%
\pgfpathlineto{\pgfqpoint{4.385927in}{2.792522in}}%
\pgfpathlineto{\pgfqpoint{4.390706in}{2.794889in}}%
\pgfpathlineto{\pgfqpoint{4.395485in}{2.793764in}}%
\pgfpathlineto{\pgfqpoint{4.405043in}{2.785763in}}%
\pgfpathlineto{\pgfqpoint{4.414601in}{2.782673in}}%
\pgfpathlineto{\pgfqpoint{4.438497in}{2.782731in}}%
\pgfpathlineto{\pgfqpoint{4.443276in}{2.779724in}}%
\pgfpathlineto{\pgfqpoint{4.462392in}{2.777460in}}%
\pgfpathlineto{\pgfqpoint{4.467171in}{2.775305in}}%
\pgfpathlineto{\pgfqpoint{4.476729in}{2.767717in}}%
\pgfpathlineto{\pgfqpoint{4.481508in}{2.769321in}}%
\pgfpathlineto{\pgfqpoint{4.486287in}{2.768618in}}%
\pgfpathlineto{\pgfqpoint{4.491066in}{2.769258in}}%
\pgfpathlineto{\pgfqpoint{4.500624in}{2.767001in}}%
\pgfpathlineto{\pgfqpoint{4.510182in}{2.766046in}}%
\pgfpathlineto{\pgfqpoint{4.529298in}{2.769999in}}%
\pgfpathlineto{\pgfqpoint{4.534077in}{2.768675in}}%
\pgfpathlineto{\pgfqpoint{4.538856in}{2.769201in}}%
\pgfpathlineto{\pgfqpoint{4.548414in}{2.765436in}}%
\pgfpathlineto{\pgfqpoint{4.557972in}{2.759745in}}%
\pgfpathlineto{\pgfqpoint{4.567531in}{2.758819in}}%
\pgfpathlineto{\pgfqpoint{4.572310in}{2.756331in}}%
\pgfpathlineto{\pgfqpoint{4.577089in}{2.756098in}}%
\pgfpathlineto{\pgfqpoint{4.581868in}{2.757131in}}%
\pgfpathlineto{\pgfqpoint{4.591426in}{2.756323in}}%
\pgfpathlineto{\pgfqpoint{4.596205in}{2.754069in}}%
\pgfpathlineto{\pgfqpoint{4.600984in}{2.753239in}}%
\pgfpathlineto{\pgfqpoint{4.624879in}{2.751212in}}%
\pgfpathlineto{\pgfqpoint{4.629658in}{2.749262in}}%
\pgfpathlineto{\pgfqpoint{4.634437in}{2.751021in}}%
\pgfpathlineto{\pgfqpoint{4.639216in}{2.754297in}}%
\pgfpathlineto{\pgfqpoint{4.653553in}{2.753685in}}%
\pgfpathlineto{\pgfqpoint{4.658332in}{2.750891in}}%
\pgfpathlineto{\pgfqpoint{4.663111in}{2.749541in}}%
\pgfpathlineto{\pgfqpoint{4.667890in}{2.750234in}}%
\pgfpathlineto{\pgfqpoint{4.682227in}{2.747168in}}%
\pgfpathlineto{\pgfqpoint{4.687006in}{2.749482in}}%
\pgfpathlineto{\pgfqpoint{4.691785in}{2.746620in}}%
\pgfpathlineto{\pgfqpoint{4.696564in}{2.746951in}}%
\pgfpathlineto{\pgfqpoint{4.715681in}{2.746157in}}%
\pgfpathlineto{\pgfqpoint{4.720460in}{2.747557in}}%
\pgfpathlineto{\pgfqpoint{4.730018in}{2.744856in}}%
\pgfpathlineto{\pgfqpoint{4.734797in}{2.745110in}}%
\pgfpathlineto{\pgfqpoint{4.744355in}{2.742907in}}%
\pgfpathlineto{\pgfqpoint{4.749134in}{2.743467in}}%
\pgfpathlineto{\pgfqpoint{4.753913in}{2.742578in}}%
\pgfpathlineto{\pgfqpoint{4.758692in}{2.738586in}}%
\pgfpathlineto{\pgfqpoint{4.777808in}{2.737059in}}%
\pgfpathlineto{\pgfqpoint{4.782587in}{2.738041in}}%
\pgfpathlineto{\pgfqpoint{4.787366in}{2.736868in}}%
\pgfpathlineto{\pgfqpoint{4.816040in}{2.733180in}}%
\pgfpathlineto{\pgfqpoint{4.825598in}{2.735254in}}%
\pgfpathlineto{\pgfqpoint{4.830377in}{2.739591in}}%
\pgfpathlineto{\pgfqpoint{4.839935in}{2.735307in}}%
\pgfpathlineto{\pgfqpoint{4.849494in}{2.732994in}}%
\pgfpathlineto{\pgfqpoint{4.859052in}{2.732236in}}%
\pgfpathlineto{\pgfqpoint{4.863831in}{2.733109in}}%
\pgfpathlineto{\pgfqpoint{4.868610in}{2.732085in}}%
\pgfpathlineto{\pgfqpoint{4.873389in}{2.727366in}}%
\pgfpathlineto{\pgfqpoint{4.878168in}{2.730813in}}%
\pgfpathlineto{\pgfqpoint{4.882947in}{2.730957in}}%
\pgfpathlineto{\pgfqpoint{4.906842in}{2.729413in}}%
\pgfpathlineto{\pgfqpoint{4.911621in}{2.725736in}}%
\pgfpathlineto{\pgfqpoint{4.916400in}{2.725109in}}%
\pgfpathlineto{\pgfqpoint{4.925958in}{2.721028in}}%
\pgfpathlineto{\pgfqpoint{4.930737in}{2.719357in}}%
\pgfpathlineto{\pgfqpoint{4.935516in}{2.716295in}}%
\pgfpathlineto{\pgfqpoint{4.945074in}{2.714160in}}%
\pgfpathlineto{\pgfqpoint{4.949853in}{2.712643in}}%
\pgfpathlineto{\pgfqpoint{4.954632in}{2.714058in}}%
\pgfpathlineto{\pgfqpoint{4.959411in}{2.711367in}}%
\pgfpathlineto{\pgfqpoint{4.973748in}{2.707618in}}%
\pgfpathlineto{\pgfqpoint{4.997644in}{2.705756in}}%
\pgfpathlineto{\pgfqpoint{5.011981in}{2.700281in}}%
\pgfpathlineto{\pgfqpoint{5.026318in}{2.698577in}}%
\pgfpathlineto{\pgfqpoint{5.035876in}{2.695153in}}%
\pgfpathlineto{\pgfqpoint{5.045434in}{2.695049in}}%
\pgfpathlineto{\pgfqpoint{5.054992in}{2.695208in}}%
\pgfpathlineto{\pgfqpoint{5.064550in}{2.698847in}}%
\pgfpathlineto{\pgfqpoint{5.069329in}{2.701765in}}%
\pgfpathlineto{\pgfqpoint{5.093224in}{2.703063in}}%
\pgfpathlineto{\pgfqpoint{5.098003in}{2.706093in}}%
\pgfpathlineto{\pgfqpoint{5.102782in}{2.704737in}}%
\pgfpathlineto{\pgfqpoint{5.107561in}{2.707235in}}%
\pgfpathlineto{\pgfqpoint{5.121898in}{2.707988in}}%
\pgfpathlineto{\pgfqpoint{5.141015in}{2.702194in}}%
\pgfpathlineto{\pgfqpoint{5.150573in}{2.700527in}}%
\pgfpathlineto{\pgfqpoint{5.155352in}{2.702109in}}%
\pgfpathlineto{\pgfqpoint{5.160131in}{2.700587in}}%
\pgfpathlineto{\pgfqpoint{5.212700in}{2.695005in}}%
\pgfpathlineto{\pgfqpoint{5.227037in}{2.689487in}}%
\pgfpathlineto{\pgfqpoint{5.236595in}{2.695545in}}%
\pgfpathlineto{\pgfqpoint{5.241374in}{2.695298in}}%
\pgfpathlineto{\pgfqpoint{5.246153in}{2.698219in}}%
\pgfpathlineto{\pgfqpoint{5.255711in}{2.693933in}}%
\pgfpathlineto{\pgfqpoint{5.293944in}{2.692192in}}%
\pgfpathlineto{\pgfqpoint{5.303502in}{2.691102in}}%
\pgfpathlineto{\pgfqpoint{5.308281in}{2.692686in}}%
\pgfpathlineto{\pgfqpoint{5.322618in}{2.690695in}}%
\pgfpathlineto{\pgfqpoint{5.341734in}{2.686510in}}%
\pgfpathlineto{\pgfqpoint{5.346513in}{2.685244in}}%
\pgfpathlineto{\pgfqpoint{5.384745in}{2.688093in}}%
\pgfpathlineto{\pgfqpoint{5.389524in}{2.689882in}}%
\pgfpathlineto{\pgfqpoint{5.394303in}{2.686250in}}%
\pgfpathlineto{\pgfqpoint{5.399082in}{2.687582in}}%
\pgfpathlineto{\pgfqpoint{5.437315in}{2.687016in}}%
\pgfpathlineto{\pgfqpoint{5.442094in}{2.686591in}}%
\pgfpathlineto{\pgfqpoint{5.504221in}{2.687875in}}%
\pgfpathlineto{\pgfqpoint{5.532895in}{2.691576in}}%
\pgfpathlineto{\pgfqpoint{5.532895in}{2.691576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882895in}{0.801849in}}%
\pgfpathlineto{\pgfqpoint{0.882895in}{5.806849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532895in}{0.801849in}}%
\pgfpathlineto{\pgfqpoint{5.532895in}{5.806849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882895in}{0.801849in}}%
\pgfpathlineto{\pgfqpoint{5.532895in}{0.801849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882895in}{5.806849in}}%
\pgfpathlineto{\pgfqpoint{5.532895in}{5.806849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096784in}{0.954627in}}%
\pgfpathlineto{\pgfqpoint{4.171792in}{0.954627in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.232903in}{0.954627in}}{\pgfqpoint{4.232903in}{1.015738in}}%
\pgfpathlineto{\pgfqpoint{4.232903in}{2.716450in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.232903in}{2.777561in}}{\pgfqpoint{4.171792in}{2.777561in}}%
\pgfpathlineto{\pgfqpoint{1.096784in}{2.777561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.035673in}{2.777561in}}{\pgfqpoint{1.035673in}{2.716450in}}%
\pgfpathlineto{\pgfqpoint{1.035673in}{1.015738in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.035673in}{0.954627in}}{\pgfqpoint{1.096784in}{0.954627in}}%
\pgfpathlineto{\pgfqpoint{1.096784in}{0.954627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157895in}{2.548394in}}%
\pgfpathlineto{\pgfqpoint{1.463451in}{2.548394in}}%
\pgfpathlineto{\pgfqpoint{1.769007in}{2.548394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.013451in,y=2.441450in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont night; 34.8\,mIoU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157895in}{2.115578in}}%
\pgfpathlineto{\pgfqpoint{1.463451in}{2.115578in}}%
\pgfpathlineto{\pgfqpoint{1.769007in}{2.115578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.013451in,y=2.008633in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont snow; 56.3\,mIoU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157895in}{1.682761in}}%
\pgfpathlineto{\pgfqpoint{1.463451in}{1.682761in}}%
\pgfpathlineto{\pgfqpoint{1.769007in}{1.682761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.013451in,y=1.575816in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont rain; 58.5\,mIoU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157895in}{1.249944in}}%
\pgfpathlineto{\pgfqpoint{1.463451in}{1.249944in}}%
\pgfpathlineto{\pgfqpoint{1.769007in}{1.249944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.013451in,y=1.142999in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont fog; 67.9\,mIoU}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/evenness_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%   \usepackage{siunitx}
%%   \DeclareSIUnit[number-unit-product = ]\k{k}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.953907in}{5.809349in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.953907in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.953907in}{5.809349in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.809349in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001983in}{0.801849in}}%
\pgfpathlineto{\pgfqpoint{5.651983in}{0.801849in}}%
\pgfpathlineto{\pgfqpoint{5.651983in}{5.709349in}}%
\pgfpathlineto{\pgfqpoint{1.001983in}{5.709349in}}%
\pgfpathlineto{\pgfqpoint{1.001983in}{0.801849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001983in}{0.801849in}}{\pgfqpoint{4.650000in}{4.907500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001983in}{0.801849in}}%
\pgfpathlineto{\pgfqpoint{1.001983in}{5.709349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001983in}{0.801849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.001983in,y=0.704627in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \SI{0}{}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001983in}{0.801849in}}{\pgfqpoint{4.650000in}{4.907500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164483in}{0.801849in}}%
\pgfpathlineto{\pgfqpoint{2.164483in}{5.709349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164483in}{0.801849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164483in,y=0.704627in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \SI{10}{\k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001983in}{0.801849in}}{\pgfqpoint{4.650000in}{4.907500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326983in}{0.801849in}}%
\pgfpathlineto{\pgfqpoint{3.326983in}{5.709349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326983in}{0.801849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.326983in,y=0.704627in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \SI{20}{\k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001983in}{0.801849in}}{\pgfqpoint{4.650000in}{4.907500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489483in}{0.801849in}}%
\pgfpathlineto{\pgfqpoint{4.489483in}{5.709349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489483in}{0.801849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.489483in,y=0.704627in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \SI{30}{\k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001983in}{0.801849in}}{\pgfqpoint{4.650000in}{4.907500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.651983in}{0.801849in}}%
\pgfpathlineto{\pgfqpoint{5.651983in}{5.709349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.651983in}{0.801849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.651983in,y=0.704627in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \SI{40}{\k}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.326983in,y=0.374536in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001983in}{0.801849in}}{\pgfqpoint{4.650000in}{4.907500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001983in}{1.015218in}}%
\pgfpathlineto{\pgfqpoint{5.651983in}{1.015218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001983in}{1.015218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430091in, y=0.911026in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0.54}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001983in}{0.801849in}}{\pgfqpoint{4.650000in}{4.907500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001983in}{1.868697in}}%
\pgfpathlineto{\pgfqpoint{5.651983in}{1.868697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001983in}{1.868697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430091in, y=1.764504in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0.56}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001983in}{0.801849in}}{\pgfqpoint{4.650000in}{4.907500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001983in}{2.722175in}}%
\pgfpathlineto{\pgfqpoint{5.651983in}{2.722175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001983in}{2.722175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430091in, y=2.617982in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0.58}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001983in}{0.801849in}}{\pgfqpoint{4.650000in}{4.907500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001983in}{3.575653in}}%
\pgfpathlineto{\pgfqpoint{5.651983in}{3.575653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001983in}{3.575653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430091in, y=3.471461in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001983in}{0.801849in}}{\pgfqpoint{4.650000in}{4.907500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001983in}{4.429131in}}%
\pgfpathlineto{\pgfqpoint{5.651983in}{4.429131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001983in}{4.429131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430091in, y=4.324939in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0.62}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001983in}{0.801849in}}{\pgfqpoint{4.650000in}{4.907500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001983in}{5.282610in}}%
\pgfpathlineto{\pgfqpoint{5.651983in}{5.282610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001983in}{5.282610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430091in, y=5.178417in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0.64}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374536in,y=3.255599in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont diversity index}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001983in}{0.801849in}}{\pgfqpoint{4.650000in}{4.907500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{14.800000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.001983in}{5.491712in}}%
\pgfpathlineto{\pgfqpoint{5.651983in}{5.491712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001983in}{0.801849in}}{\pgfqpoint{4.650000in}{4.907500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085516in}{1.815257in}}%
\pgfpathlineto{\pgfqpoint{1.090157in}{1.815257in}}%
\pgfpathlineto{\pgfqpoint{1.173690in}{2.661254in}}%
\pgfpathlineto{\pgfqpoint{1.182971in}{2.661254in}}%
\pgfpathlineto{\pgfqpoint{1.261863in}{2.819522in}}%
\pgfpathlineto{\pgfqpoint{1.275785in}{2.819522in}}%
\pgfpathlineto{\pgfqpoint{1.350037in}{3.258180in}}%
\pgfpathlineto{\pgfqpoint{1.368600in}{3.258180in}}%
\pgfpathlineto{\pgfqpoint{1.438211in}{3.427517in}}%
\pgfpathlineto{\pgfqpoint{1.461414in}{3.427517in}}%
\pgfpathlineto{\pgfqpoint{1.526384in}{3.481103in}}%
\pgfpathlineto{\pgfqpoint{1.554229in}{3.481103in}}%
\pgfpathlineto{\pgfqpoint{1.614558in}{3.577917in}}%
\pgfpathlineto{\pgfqpoint{1.660965in}{3.577917in}}%
\pgfpathlineto{\pgfqpoint{1.702732in}{3.695001in}}%
\pgfpathlineto{\pgfqpoint{1.753779in}{3.695001in}}%
\pgfpathlineto{\pgfqpoint{1.790905in}{3.769462in}}%
\pgfpathlineto{\pgfqpoint{1.846594in}{3.769462in}}%
\pgfpathlineto{\pgfqpoint{1.879079in}{3.792069in}}%
\pgfpathlineto{\pgfqpoint{1.939408in}{3.792069in}}%
\pgfpathlineto{\pgfqpoint{1.967253in}{3.845775in}}%
\pgfpathlineto{\pgfqpoint{2.032223in}{3.845775in}}%
\pgfpathlineto{\pgfqpoint{2.055426in}{3.892341in}}%
\pgfpathlineto{\pgfqpoint{2.125037in}{3.892341in}}%
\pgfpathlineto{\pgfqpoint{2.143600in}{3.928596in}}%
\pgfpathlineto{\pgfqpoint{2.217851in}{3.928596in}}%
\pgfpathlineto{\pgfqpoint{2.231773in}{3.986102in}}%
\pgfpathlineto{\pgfqpoint{2.310666in}{3.986102in}}%
\pgfpathlineto{\pgfqpoint{2.319947in}{3.979478in}}%
\pgfpathlineto{\pgfqpoint{2.403480in}{3.979478in}}%
\pgfpathlineto{\pgfqpoint{2.408121in}{4.041808in}}%
\pgfpathlineto{\pgfqpoint{2.482372in}{4.041808in}}%
\pgfpathlineto{\pgfqpoint{2.496294in}{4.076663in}}%
\pgfpathlineto{\pgfqpoint{2.575187in}{4.076663in}}%
\pgfpathlineto{\pgfqpoint{2.584468in}{4.072311in}}%
\pgfpathlineto{\pgfqpoint{2.668001in}{4.072311in}}%
\pgfpathlineto{\pgfqpoint{2.672642in}{4.097635in}}%
\pgfpathlineto{\pgfqpoint{2.681923in}{4.097635in}}%
\pgfpathlineto{\pgfqpoint{2.774738in}{4.105697in}}%
\pgfpathlineto{\pgfqpoint{2.853630in}{4.123782in}}%
\pgfpathlineto{\pgfqpoint{2.867552in}{4.123782in}}%
\pgfpathlineto{\pgfqpoint{2.937163in}{4.141973in}}%
\pgfpathlineto{\pgfqpoint{2.960366in}{4.141973in}}%
\pgfpathlineto{\pgfqpoint{3.025336in}{4.160619in}}%
\pgfpathlineto{\pgfqpoint{3.053181in}{4.160619in}}%
\pgfpathlineto{\pgfqpoint{3.113510in}{4.173064in}}%
\pgfpathlineto{\pgfqpoint{3.145995in}{4.173064in}}%
\pgfpathlineto{\pgfqpoint{3.201684in}{4.184886in}}%
\pgfpathlineto{\pgfqpoint{3.238809in}{4.184886in}}%
\pgfpathlineto{\pgfqpoint{3.289857in}{4.197124in}}%
\pgfpathlineto{\pgfqpoint{3.331624in}{4.197124in}}%
\pgfpathlineto{\pgfqpoint{3.378031in}{4.218236in}}%
\pgfpathlineto{\pgfqpoint{3.424438in}{4.218236in}}%
\pgfpathlineto{\pgfqpoint{3.466205in}{4.238630in}}%
\pgfpathlineto{\pgfqpoint{3.517253in}{4.238630in}}%
\pgfpathlineto{\pgfqpoint{3.554378in}{4.245288in}}%
\pgfpathlineto{\pgfqpoint{3.610067in}{4.245288in}}%
\pgfpathlineto{\pgfqpoint{3.642552in}{4.270457in}}%
\pgfpathlineto{\pgfqpoint{3.702881in}{4.270457in}}%
\pgfpathlineto{\pgfqpoint{3.730726in}{4.293395in}}%
\pgfpathlineto{\pgfqpoint{3.795696in}{4.293395in}}%
\pgfpathlineto{\pgfqpoint{3.818899in}{4.305850in}}%
\pgfpathlineto{\pgfqpoint{3.888510in}{4.305850in}}%
\pgfpathlineto{\pgfqpoint{3.907073in}{4.316820in}}%
\pgfpathlineto{\pgfqpoint{3.981324in}{4.316820in}}%
\pgfpathlineto{\pgfqpoint{3.995247in}{4.331824in}}%
\pgfpathlineto{\pgfqpoint{4.074139in}{4.331824in}}%
\pgfpathlineto{\pgfqpoint{4.083420in}{4.336838in}}%
\pgfpathlineto{\pgfqpoint{4.166953in}{4.336838in}}%
\pgfpathlineto{\pgfqpoint{4.171594in}{4.351486in}}%
\pgfpathlineto{\pgfqpoint{4.245845in}{4.351486in}}%
\pgfpathlineto{\pgfqpoint{4.259767in}{4.368452in}}%
\pgfpathlineto{\pgfqpoint{4.338660in}{4.368452in}}%
\pgfpathlineto{\pgfqpoint{4.347941in}{4.374364in}}%
\pgfpathlineto{\pgfqpoint{4.431474in}{4.374364in}}%
\pgfpathlineto{\pgfqpoint{4.436115in}{4.380344in}}%
\pgfpathlineto{\pgfqpoint{4.445396in}{4.380344in}}%
\pgfpathlineto{\pgfqpoint{4.538211in}{4.383742in}}%
\pgfpathlineto{\pgfqpoint{4.631025in}{4.379497in}}%
\pgfpathlineto{\pgfqpoint{4.816654in}{4.377090in}}%
\pgfpathlineto{\pgfqpoint{4.895546in}{4.374041in}}%
\pgfpathlineto{\pgfqpoint{4.909468in}{4.374041in}}%
\pgfpathlineto{\pgfqpoint{4.965157in}{4.369086in}}%
\pgfpathlineto{\pgfqpoint{5.280726in}{4.368185in}}%
\pgfpathlineto{\pgfqpoint{5.317851in}{4.366767in}}%
\pgfpathlineto{\pgfqpoint{5.651983in}{4.367900in}}%
\pgfpathlineto{\pgfqpoint{5.651983in}{4.367900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001983in}{0.801849in}}{\pgfqpoint{4.650000in}{4.907500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090157in}{2.041372in}}%
\pgfpathlineto{\pgfqpoint{1.173690in}{2.041372in}}%
\pgfpathlineto{\pgfqpoint{1.182971in}{2.500173in}}%
\pgfpathlineto{\pgfqpoint{1.261863in}{2.500173in}}%
\pgfpathlineto{\pgfqpoint{1.275785in}{2.582251in}}%
\pgfpathlineto{\pgfqpoint{1.350037in}{2.582251in}}%
\pgfpathlineto{\pgfqpoint{1.368600in}{2.748260in}}%
\pgfpathlineto{\pgfqpoint{1.438211in}{2.748260in}}%
\pgfpathlineto{\pgfqpoint{1.461414in}{2.810205in}}%
\pgfpathlineto{\pgfqpoint{1.526384in}{2.810205in}}%
\pgfpathlineto{\pgfqpoint{1.554229in}{2.961585in}}%
\pgfpathlineto{\pgfqpoint{1.647043in}{2.961585in}}%
\pgfpathlineto{\pgfqpoint{1.660965in}{3.181483in}}%
\pgfpathlineto{\pgfqpoint{1.739857in}{3.181483in}}%
\pgfpathlineto{\pgfqpoint{1.753779in}{3.224831in}}%
\pgfpathlineto{\pgfqpoint{1.832672in}{3.224831in}}%
\pgfpathlineto{\pgfqpoint{1.846594in}{3.286311in}}%
\pgfpathlineto{\pgfqpoint{1.925486in}{3.286311in}}%
\pgfpathlineto{\pgfqpoint{1.939408in}{3.379921in}}%
\pgfpathlineto{\pgfqpoint{2.018300in}{3.379921in}}%
\pgfpathlineto{\pgfqpoint{2.032223in}{3.479754in}}%
\pgfpathlineto{\pgfqpoint{2.111115in}{3.479754in}}%
\pgfpathlineto{\pgfqpoint{2.125037in}{3.554708in}}%
\pgfpathlineto{\pgfqpoint{2.203929in}{3.554708in}}%
\pgfpathlineto{\pgfqpoint{2.217851in}{3.605525in}}%
\pgfpathlineto{\pgfqpoint{2.296744in}{3.605525in}}%
\pgfpathlineto{\pgfqpoint{2.319947in}{3.603934in}}%
\pgfpathlineto{\pgfqpoint{2.389558in}{3.603934in}}%
\pgfpathlineto{\pgfqpoint{2.403480in}{3.632392in}}%
\pgfpathlineto{\pgfqpoint{2.482372in}{3.632392in}}%
\pgfpathlineto{\pgfqpoint{2.496294in}{3.665528in}}%
\pgfpathlineto{\pgfqpoint{2.584468in}{3.665528in}}%
\pgfpathlineto{\pgfqpoint{2.589109in}{3.688025in}}%
\pgfpathlineto{\pgfqpoint{2.672642in}{3.688025in}}%
\pgfpathlineto{\pgfqpoint{2.681923in}{3.728826in}}%
\pgfpathlineto{\pgfqpoint{2.760815in}{3.728826in}}%
\pgfpathlineto{\pgfqpoint{2.774738in}{3.760648in}}%
\pgfpathlineto{\pgfqpoint{2.853630in}{3.760648in}}%
\pgfpathlineto{\pgfqpoint{2.867552in}{3.783733in}}%
\pgfpathlineto{\pgfqpoint{2.946444in}{3.783733in}}%
\pgfpathlineto{\pgfqpoint{2.960366in}{3.826750in}}%
\pgfpathlineto{\pgfqpoint{3.039259in}{3.826750in}}%
\pgfpathlineto{\pgfqpoint{3.053181in}{3.861230in}}%
\pgfpathlineto{\pgfqpoint{3.132073in}{3.861230in}}%
\pgfpathlineto{\pgfqpoint{3.145995in}{3.882917in}}%
\pgfpathlineto{\pgfqpoint{3.224887in}{3.882917in}}%
\pgfpathlineto{\pgfqpoint{3.238809in}{3.906572in}}%
\pgfpathlineto{\pgfqpoint{3.317702in}{3.906572in}}%
\pgfpathlineto{\pgfqpoint{3.331624in}{3.903318in}}%
\pgfpathlineto{\pgfqpoint{3.410516in}{3.903318in}}%
\pgfpathlineto{\pgfqpoint{3.424438in}{3.924377in}}%
\pgfpathlineto{\pgfqpoint{3.503330in}{3.924377in}}%
\pgfpathlineto{\pgfqpoint{3.517253in}{3.946021in}}%
\pgfpathlineto{\pgfqpoint{3.596145in}{3.946021in}}%
\pgfpathlineto{\pgfqpoint{3.610067in}{3.940465in}}%
\pgfpathlineto{\pgfqpoint{3.688959in}{3.940465in}}%
\pgfpathlineto{\pgfqpoint{3.702881in}{3.945787in}}%
\pgfpathlineto{\pgfqpoint{3.781773in}{3.945787in}}%
\pgfpathlineto{\pgfqpoint{3.795696in}{3.941325in}}%
\pgfpathlineto{\pgfqpoint{3.874588in}{3.941325in}}%
\pgfpathlineto{\pgfqpoint{3.888510in}{3.961259in}}%
\pgfpathlineto{\pgfqpoint{3.967402in}{3.961259in}}%
\pgfpathlineto{\pgfqpoint{3.981324in}{3.965160in}}%
\pgfpathlineto{\pgfqpoint{4.060217in}{3.965160in}}%
\pgfpathlineto{\pgfqpoint{4.074139in}{3.981188in}}%
\pgfpathlineto{\pgfqpoint{4.153031in}{3.981188in}}%
\pgfpathlineto{\pgfqpoint{4.171594in}{3.985874in}}%
\pgfpathlineto{\pgfqpoint{4.245845in}{3.985874in}}%
\pgfpathlineto{\pgfqpoint{4.259767in}{3.990677in}}%
\pgfpathlineto{\pgfqpoint{4.347941in}{3.990677in}}%
\pgfpathlineto{\pgfqpoint{4.352582in}{3.994541in}}%
\pgfpathlineto{\pgfqpoint{4.436115in}{3.994541in}}%
\pgfpathlineto{\pgfqpoint{4.445396in}{4.000391in}}%
\pgfpathlineto{\pgfqpoint{4.524288in}{4.000391in}}%
\pgfpathlineto{\pgfqpoint{4.538211in}{4.008551in}}%
\pgfpathlineto{\pgfqpoint{4.617103in}{4.008551in}}%
\pgfpathlineto{\pgfqpoint{4.631025in}{4.015280in}}%
\pgfpathlineto{\pgfqpoint{4.709917in}{4.015280in}}%
\pgfpathlineto{\pgfqpoint{4.723839in}{4.023757in}}%
\pgfpathlineto{\pgfqpoint{4.802732in}{4.023757in}}%
\pgfpathlineto{\pgfqpoint{4.816654in}{4.028022in}}%
\pgfpathlineto{\pgfqpoint{4.895546in}{4.028022in}}%
\pgfpathlineto{\pgfqpoint{4.909468in}{4.040435in}}%
\pgfpathlineto{\pgfqpoint{4.988360in}{4.040435in}}%
\pgfpathlineto{\pgfqpoint{5.002282in}{4.052495in}}%
\pgfpathlineto{\pgfqpoint{5.081175in}{4.052495in}}%
\pgfpathlineto{\pgfqpoint{5.095097in}{4.059480in}}%
\pgfpathlineto{\pgfqpoint{5.173989in}{4.059480in}}%
\pgfpathlineto{\pgfqpoint{5.187911in}{4.065109in}}%
\pgfpathlineto{\pgfqpoint{5.266803in}{4.065109in}}%
\pgfpathlineto{\pgfqpoint{5.280726in}{4.070022in}}%
\pgfpathlineto{\pgfqpoint{5.359618in}{4.070022in}}%
\pgfpathlineto{\pgfqpoint{5.373540in}{4.075746in}}%
\pgfpathlineto{\pgfqpoint{5.452432in}{4.075746in}}%
\pgfpathlineto{\pgfqpoint{5.466354in}{4.081351in}}%
\pgfpathlineto{\pgfqpoint{5.545247in}{4.081351in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{4.086686in}}%
\pgfpathlineto{\pgfqpoint{5.638061in}{4.086686in}}%
\pgfpathlineto{\pgfqpoint{5.651983in}{4.090330in}}%
\pgfpathlineto{\pgfqpoint{5.651983in}{4.090330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001983in}{0.801849in}}{\pgfqpoint{4.650000in}{4.907500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090157in}{2.124584in}}%
\pgfpathlineto{\pgfqpoint{1.173690in}{2.124584in}}%
\pgfpathlineto{\pgfqpoint{1.182971in}{2.508960in}}%
\pgfpathlineto{\pgfqpoint{1.261863in}{2.508960in}}%
\pgfpathlineto{\pgfqpoint{1.275785in}{2.399347in}}%
\pgfpathlineto{\pgfqpoint{1.350037in}{2.399347in}}%
\pgfpathlineto{\pgfqpoint{1.368600in}{2.512464in}}%
\pgfpathlineto{\pgfqpoint{1.438211in}{2.512464in}}%
\pgfpathlineto{\pgfqpoint{1.461414in}{2.567486in}}%
\pgfpathlineto{\pgfqpoint{1.526384in}{2.567486in}}%
\pgfpathlineto{\pgfqpoint{1.554229in}{2.732369in}}%
\pgfpathlineto{\pgfqpoint{1.614558in}{2.732369in}}%
\pgfpathlineto{\pgfqpoint{1.647043in}{2.706108in}}%
\pgfpathlineto{\pgfqpoint{1.790905in}{2.707342in}}%
\pgfpathlineto{\pgfqpoint{1.832672in}{2.780259in}}%
\pgfpathlineto{\pgfqpoint{1.879079in}{2.780259in}}%
\pgfpathlineto{\pgfqpoint{1.925486in}{2.767107in}}%
\pgfpathlineto{\pgfqpoint{1.967253in}{2.767107in}}%
\pgfpathlineto{\pgfqpoint{2.018300in}{2.802046in}}%
\pgfpathlineto{\pgfqpoint{2.055426in}{2.802046in}}%
\pgfpathlineto{\pgfqpoint{2.125037in}{2.797075in}}%
\pgfpathlineto{\pgfqpoint{2.143600in}{2.797075in}}%
\pgfpathlineto{\pgfqpoint{2.203929in}{2.857506in}}%
\pgfpathlineto{\pgfqpoint{2.231773in}{2.857506in}}%
\pgfpathlineto{\pgfqpoint{2.319947in}{2.854772in}}%
\pgfpathlineto{\pgfqpoint{2.389558in}{2.875050in}}%
\pgfpathlineto{\pgfqpoint{2.408121in}{2.875050in}}%
\pgfpathlineto{\pgfqpoint{2.482372in}{2.924229in}}%
\pgfpathlineto{\pgfqpoint{2.496294in}{2.924229in}}%
\pgfpathlineto{\pgfqpoint{2.575187in}{2.970867in}}%
\pgfpathlineto{\pgfqpoint{2.589109in}{2.970867in}}%
\pgfpathlineto{\pgfqpoint{2.668001in}{3.006906in}}%
\pgfpathlineto{\pgfqpoint{2.681923in}{3.006906in}}%
\pgfpathlineto{\pgfqpoint{2.760815in}{3.042286in}}%
\pgfpathlineto{\pgfqpoint{2.848989in}{3.042286in}}%
\pgfpathlineto{\pgfqpoint{2.853630in}{3.016211in}}%
\pgfpathlineto{\pgfqpoint{2.937163in}{3.016211in}}%
\pgfpathlineto{\pgfqpoint{2.946444in}{3.012902in}}%
\pgfpathlineto{\pgfqpoint{3.025336in}{3.012902in}}%
\pgfpathlineto{\pgfqpoint{3.039259in}{2.980785in}}%
\pgfpathlineto{\pgfqpoint{3.113510in}{2.980785in}}%
\pgfpathlineto{\pgfqpoint{3.132073in}{2.975456in}}%
\pgfpathlineto{\pgfqpoint{3.201684in}{2.975456in}}%
\pgfpathlineto{\pgfqpoint{3.224887in}{2.942678in}}%
\pgfpathlineto{\pgfqpoint{3.289857in}{2.942678in}}%
\pgfpathlineto{\pgfqpoint{3.317702in}{2.965241in}}%
\pgfpathlineto{\pgfqpoint{3.378031in}{2.965241in}}%
\pgfpathlineto{\pgfqpoint{3.410516in}{2.976944in}}%
\pgfpathlineto{\pgfqpoint{3.466205in}{2.976944in}}%
\pgfpathlineto{\pgfqpoint{3.503330in}{3.002845in}}%
\pgfpathlineto{\pgfqpoint{3.554378in}{3.002845in}}%
\pgfpathlineto{\pgfqpoint{3.596145in}{3.014263in}}%
\pgfpathlineto{\pgfqpoint{3.642552in}{3.014263in}}%
\pgfpathlineto{\pgfqpoint{3.688959in}{2.997882in}}%
\pgfpathlineto{\pgfqpoint{3.730726in}{2.997882in}}%
\pgfpathlineto{\pgfqpoint{3.781773in}{2.976956in}}%
\pgfpathlineto{\pgfqpoint{3.818899in}{2.976956in}}%
\pgfpathlineto{\pgfqpoint{3.907073in}{2.974691in}}%
\pgfpathlineto{\pgfqpoint{3.967402in}{2.963612in}}%
\pgfpathlineto{\pgfqpoint{3.995247in}{2.963612in}}%
\pgfpathlineto{\pgfqpoint{4.060217in}{2.975387in}}%
\pgfpathlineto{\pgfqpoint{4.083420in}{2.975387in}}%
\pgfpathlineto{\pgfqpoint{4.171594in}{2.977750in}}%
\pgfpathlineto{\pgfqpoint{4.245845in}{2.966191in}}%
\pgfpathlineto{\pgfqpoint{4.259767in}{2.966191in}}%
\pgfpathlineto{\pgfqpoint{4.338660in}{2.980994in}}%
\pgfpathlineto{\pgfqpoint{4.352582in}{2.980994in}}%
\pgfpathlineto{\pgfqpoint{4.436115in}{2.989973in}}%
\pgfpathlineto{\pgfqpoint{4.612462in}{2.989546in}}%
\pgfpathlineto{\pgfqpoint{4.617103in}{2.993864in}}%
\pgfpathlineto{\pgfqpoint{4.700636in}{2.993864in}}%
\pgfpathlineto{\pgfqpoint{4.709917in}{2.990548in}}%
\pgfpathlineto{\pgfqpoint{4.788809in}{2.990548in}}%
\pgfpathlineto{\pgfqpoint{4.802732in}{2.976255in}}%
\pgfpathlineto{\pgfqpoint{4.876983in}{2.976255in}}%
\pgfpathlineto{\pgfqpoint{4.895546in}{2.969891in}}%
\pgfpathlineto{\pgfqpoint{4.965157in}{2.969891in}}%
\pgfpathlineto{\pgfqpoint{4.988360in}{2.964107in}}%
\pgfpathlineto{\pgfqpoint{5.053330in}{2.964107in}}%
\pgfpathlineto{\pgfqpoint{5.081175in}{2.956063in}}%
\pgfpathlineto{\pgfqpoint{5.141504in}{2.956063in}}%
\pgfpathlineto{\pgfqpoint{5.173989in}{2.950105in}}%
\pgfpathlineto{\pgfqpoint{5.229678in}{2.950105in}}%
\pgfpathlineto{\pgfqpoint{5.266803in}{2.944345in}}%
\pgfpathlineto{\pgfqpoint{5.317851in}{2.944345in}}%
\pgfpathlineto{\pgfqpoint{5.359618in}{2.933973in}}%
\pgfpathlineto{\pgfqpoint{5.406025in}{2.933973in}}%
\pgfpathlineto{\pgfqpoint{5.452432in}{2.928279in}}%
\pgfpathlineto{\pgfqpoint{5.466354in}{2.928279in}}%
\pgfpathlineto{\pgfqpoint{5.559169in}{2.920768in}}%
\pgfpathlineto{\pgfqpoint{5.651983in}{2.913755in}}%
\pgfpathlineto{\pgfqpoint{5.651983in}{2.913755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001983in}{0.801849in}}%
\pgfpathlineto{\pgfqpoint{1.001983in}{5.709349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.651983in}{0.801849in}}%
\pgfpathlineto{\pgfqpoint{5.651983in}{5.709349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001983in}{0.801849in}}%
\pgfpathlineto{\pgfqpoint{5.651983in}{0.801849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001983in}{5.709349in}}%
\pgfpathlineto{\pgfqpoint{5.651983in}{5.709349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627297in}{0.954627in}}%
\pgfpathlineto{\pgfqpoint{5.438094in}{0.954627in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.499205in}{0.954627in}}{\pgfqpoint{5.499205in}{1.015738in}}%
\pgfpathlineto{\pgfqpoint{5.499205in}{2.716450in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.499205in}{2.777561in}}{\pgfqpoint{5.438094in}{2.777561in}}%
\pgfpathlineto{\pgfqpoint{2.627297in}{2.777561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.566185in}{2.777561in}}{\pgfqpoint{2.566185in}{2.716450in}}%
\pgfpathlineto{\pgfqpoint{2.566185in}{1.015738in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.566185in}{0.954627in}}{\pgfqpoint{2.627297in}{0.954627in}}%
\pgfpathlineto{\pgfqpoint{2.627297in}{0.954627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{14.800000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.688408in}{2.548394in}}%
\pgfpathlineto{\pgfqpoint{2.993963in}{2.548394in}}%
\pgfpathlineto{\pgfqpoint{3.299519in}{2.548394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.543963in,y=2.441450in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Ground Truth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688408in}{2.115577in}}%
\pgfpathlineto{\pgfqpoint{2.993963in}{2.115577in}}%
\pgfpathlineto{\pgfqpoint{3.299519in}{2.115577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.543963in,y=2.008633in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont DAFormer~\cite{hoyer2021daformer}   }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688408in}{1.682761in}}%
\pgfpathlineto{\pgfqpoint{2.993963in}{1.682761in}}%
\pgfpathlineto{\pgfqpoint{3.299519in}{1.682761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.543963in,y=1.575816in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Refign (ours)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688408in}{1.249944in}}%
\pgfpathlineto{\pgfqpoint{2.993963in}{1.249944in}}%
\pgfpathlineto{\pgfqpoint{3.299519in}{1.249944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.543963in,y=1.142999in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Naive}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/preds.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.251250in}{2.689578in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.251250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.251250in}{2.689578in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.689578in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.260746in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{1.260000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.095971in,y=2.464547in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Image}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.111862in}{1.260746in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.110000in}{1.260000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.107833in,y=2.464547in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont FDA~\cite{yang2020fda}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123723in}{1.260746in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.120000in}{1.260000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.119694in,y=2.464547in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont DANIA (PSPNet)~\cite{wu2021one}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.135585in}{1.260746in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{6.140000in}{1.260000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.131556in,y=2.464547in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont DAFormer~\cite{hoyer2021daformer}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.147446in}{1.260746in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{8.150000in}{1.260000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.143417in,y=2.464547in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Refign-DAFormer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.159308in}{1.260746in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{10.160000in}{1.260000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.155279in,y=2.464547in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Ground Truth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.111862in}{0.100000in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.111862in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123723in}{0.100000in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.123723in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.135585in}{0.100000in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{6.135585in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.147446in}{0.100000in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{8.147446in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.159308in}{0.100000in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{10.159308in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds-img11.png}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/preds_full.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.251250in}{15.399396in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.251250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.251250in}{15.399396in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{15.399396in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{13.970564in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{13.970564in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.095971in,y=15.174365in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Image}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.111862in}{13.970564in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.111862in}{13.970564in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.107833in,y=15.174365in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont FDA~\cite{yang2020fda}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123723in}{13.970564in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.123723in}{13.970564in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.119694in,y=15.174365in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont DANIA (PSPNet)~\cite{wu2021one}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.135585in}{13.970564in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{6.135585in}{13.970564in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.131556in,y=15.174365in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont DAFormer~\cite{hoyer2021daformer}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.147446in}{13.970564in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{8.147446in}{13.970564in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.143417in,y=15.174365in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Refign-DAFormer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.159308in}{13.970564in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{10.159308in}{13.970564in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.155279in,y=15.174365in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Ground Truth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{12.814684in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{12.814684in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.111862in}{12.814684in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.111862in}{12.814684in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123723in}{12.814684in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.123723in}{12.814684in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.135585in}{12.814684in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{6.135585in}{12.814684in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.147446in}{12.814684in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{8.147446in}{12.814684in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.159308in}{12.814684in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{10.159308in}{12.814684in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{11.658803in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{11.658803in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.111862in}{11.658803in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.111862in}{11.658803in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img13.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123723in}{11.658803in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.123723in}{11.658803in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img14.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.135585in}{11.658803in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{6.135585in}{11.658803in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img15.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.147446in}{11.658803in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{8.147446in}{11.658803in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img16.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.159308in}{11.658803in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{10.159308in}{11.658803in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img17.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{10.502923in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{10.502923in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img18.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.111862in}{10.502923in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.111862in}{10.502923in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img19.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123723in}{10.502923in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.123723in}{10.502923in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img20.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.135585in}{10.502923in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{6.135585in}{10.502923in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img21.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.147446in}{10.502923in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{8.147446in}{10.502923in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img22.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.159308in}{10.502923in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{10.159308in}{10.502923in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img23.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{9.347043in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{9.347043in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img24.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.111862in}{9.347043in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.111862in}{9.347043in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img25.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123723in}{9.347043in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.123723in}{9.347043in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img26.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.135585in}{9.347043in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{6.135585in}{9.347043in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img27.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.147446in}{9.347043in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{8.147446in}{9.347043in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img28.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.159308in}{9.347043in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{10.159308in}{9.347043in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img29.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{8.191162in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{8.191162in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img30.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.111862in}{8.191162in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.111862in}{8.191162in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img31.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123723in}{8.191162in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.123723in}{8.191162in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img32.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.135585in}{8.191162in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{6.135585in}{8.191162in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img33.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.147446in}{8.191162in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{8.147446in}{8.191162in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img34.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.159308in}{8.191162in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{10.159308in}{8.191162in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img35.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{7.035282in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{7.035282in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img36.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.111862in}{7.035282in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.111862in}{7.035282in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img37.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123723in}{7.035282in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.123723in}{7.035282in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img38.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.135585in}{7.035282in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{6.135585in}{7.035282in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img39.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.147446in}{7.035282in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{8.147446in}{7.035282in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img40.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.159308in}{7.035282in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{10.159308in}{7.035282in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img41.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{5.879402in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{5.879402in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img42.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.111862in}{5.879402in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.111862in}{5.879402in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img43.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123723in}{5.879402in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.123723in}{5.879402in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img44.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.135585in}{5.879402in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{6.135585in}{5.879402in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img45.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.147446in}{5.879402in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{8.147446in}{5.879402in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img46.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.159308in}{5.879402in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{10.159308in}{5.879402in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img47.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{4.723521in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{4.723521in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img48.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.111862in}{4.723521in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.111862in}{4.723521in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img49.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123723in}{4.723521in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.123723in}{4.723521in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img50.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.135585in}{4.723521in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{6.135585in}{4.723521in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img51.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.147446in}{4.723521in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{8.147446in}{4.723521in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img52.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.159308in}{4.723521in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{10.159308in}{4.723521in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img53.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{3.567641in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{3.567641in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img54.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.111862in}{3.567641in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.111862in}{3.567641in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img55.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123723in}{3.567641in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.123723in}{3.567641in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img56.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.135585in}{3.567641in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{6.135585in}{3.567641in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img57.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.147446in}{3.567641in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{8.147446in}{3.567641in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img58.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.159308in}{3.567641in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{10.159308in}{3.567641in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img59.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.411761in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{2.411761in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img60.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.111862in}{2.411761in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.111862in}{2.411761in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img61.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123723in}{2.411761in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.123723in}{2.411761in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img62.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.135585in}{2.411761in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{6.135585in}{2.411761in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img63.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.147446in}{2.411761in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{8.147446in}{2.411761in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img64.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.159308in}{2.411761in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{10.159308in}{2.411761in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img65.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.255880in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{1.255880in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img66.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.111862in}{1.255880in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.111862in}{1.255880in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img67.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123723in}{1.255880in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.123723in}{1.255880in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img68.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.135585in}{1.255880in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{6.135585in}{1.255880in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img69.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.147446in}{1.255880in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{8.147446in}{1.255880in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img70.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.159308in}{1.255880in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{10.159308in}{1.255880in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img71.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img72.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.111862in}{0.100000in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.111862in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img73.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123723in}{0.100000in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.123723in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img74.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.135585in}{0.100000in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{6.135585in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img75.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.147446in}{0.100000in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{8.147446in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img76.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.159308in}{0.100000in}}{\pgfqpoint{1.991942in}{1.120467in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{10.159308in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.000000in,height=1.130000in]{figures/preds_full-img77.png}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/warped_images.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%   \usepackage{siunitx}
%%   \DeclareSIUnit[number-unit-product = ]\k{k}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.251250in}{3.797657in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.251250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.251250in}{3.797657in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.797657in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.807201in}}{\pgfqpoint{2.990385in}{1.682091in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{1.807201in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.000000in,height=1.694444in]{figures/warped_images-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.595192in,y=3.572626in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.120288in}{1.807201in}}{\pgfqpoint{2.990385in}{1.682091in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.120288in}{1.807201in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.000000in,height=1.694444in]{figures/warped_images-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.615481in,y=3.572626in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Warped Reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.140577in}{1.807201in}}{\pgfqpoint{2.990385in}{1.682091in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{6.140577in}{1.807201in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.000000in,height=1.694444in]{figures/warped_images-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.635769in,y=3.572626in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Confident Warped Reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.160865in}{1.807201in}}{\pgfqpoint{2.990385in}{1.682091in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{9.160865in}{1.807201in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.000000in,height=1.694444in]{figures/warped_images-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.656058in,y=3.572626in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Adverse}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.990385in}{1.682091in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.000000in,height=1.694444in]{figures/warped_images-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.120288in}{0.100000in}}{\pgfqpoint{2.990385in}{1.682091in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.120288in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.000000in,height=1.694444in]{figures/warped_images-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.140577in}{0.100000in}}{\pgfqpoint{2.990385in}{1.682091in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{6.140577in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.000000in,height=1.694444in]{figures/warped_images-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.160865in}{0.100000in}}{\pgfqpoint{2.990385in}{1.682091in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{9.160865in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.000000in,height=1.694444in]{figures/warped_images-img7.png}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/warped_images_failure.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%   \usepackage{siunitx}
%%   \DeclareSIUnit[number-unit-product = ]\k{k}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.251250in}{7.199352in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.251250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.251250in}{7.199352in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.199352in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{5.208896in}}{\pgfqpoint{2.990385in}{1.682091in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{5.208896in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.000000in,height=1.694444in]{figures/warped_images_failure-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.595192in,y=6.974320in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.120288in}{5.208896in}}{\pgfqpoint{2.990385in}{1.682091in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.120288in}{5.208896in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.000000in,height=1.694444in]{figures/warped_images_failure-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.615481in,y=6.974320in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Warped Reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.140577in}{5.208896in}}{\pgfqpoint{2.990385in}{1.682091in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{6.140577in}{5.208896in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.000000in,height=1.694444in]{figures/warped_images_failure-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.635769in,y=6.974320in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Confident Warped Reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.160865in}{5.208896in}}{\pgfqpoint{2.990385in}{1.682091in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{9.160865in}{5.208896in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.000000in,height=1.694444in]{figures/warped_images_failure-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.656058in,y=6.974320in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Adverse}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{3.505931in}}{\pgfqpoint{2.990385in}{1.682091in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{3.505931in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.000000in,height=1.694444in]{figures/warped_images_failure-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.120288in}{3.505931in}}{\pgfqpoint{2.990385in}{1.682091in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.120288in}{3.505931in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.000000in,height=1.694444in]{figures/warped_images_failure-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.140577in}{3.505931in}}{\pgfqpoint{2.990385in}{1.682091in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{6.140577in}{3.505931in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.000000in,height=1.694444in]{figures/warped_images_failure-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.160865in}{3.505931in}}{\pgfqpoint{2.990385in}{1.682091in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{9.160865in}{3.505931in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.000000in,height=1.694444in]{figures/warped_images_failure-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.802965in}}{\pgfqpoint{2.990385in}{1.682091in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{1.802965in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.000000in,height=1.694444in]{figures/warped_images_failure-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.120288in}{1.802965in}}{\pgfqpoint{2.990385in}{1.682091in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.120288in}{1.802965in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.000000in,height=1.694444in]{figures/warped_images_failure-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.140577in}{1.802965in}}{\pgfqpoint{2.990385in}{1.682091in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{6.140577in}{1.802965in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.000000in,height=1.694444in]{figures/warped_images_failure-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.160865in}{1.802965in}}{\pgfqpoint{2.990385in}{1.682091in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{9.160865in}{1.802965in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.000000in,height=1.694444in]{figures/warped_images_failure-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.990385in}{1.682091in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.000000in,height=1.694444in]{figures/warped_images_failure-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.120288in}{0.100000in}}{\pgfqpoint{2.990385in}{1.682091in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.120288in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.000000in,height=1.694444in]{figures/warped_images_failure-img13.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.140577in}{0.100000in}}{\pgfqpoint{2.990385in}{1.682091in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{6.140577in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.000000in,height=1.694444in]{figures/warped_images_failure-img14.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.160865in}{0.100000in}}{\pgfqpoint{2.990385in}{1.682091in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{9.160865in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.000000in,height=1.694444in]{figures/warped_images_failure-img15.png}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/warped_images_full.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%   \usepackage{siunitx}
%%   \DeclareSIUnit[number-unit-product = ]\k{k}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.251250in}{15.695423in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.251250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.251250in}{15.695423in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{15.695423in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{13.704967in}}{\pgfqpoint{2.990385in}{1.682091in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{13.704967in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.000000in,height=1.694444in]{figures/warped_images_full-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.595192in,y=15.470392in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.120288in}{13.704967in}}{\pgfqpoint{2.990385in}{1.682091in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.120288in}{13.704967in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.000000in,height=1.694444in]{figures/warped_images_full-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.615481in,y=15.470392in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Warped Reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.140577in}{13.704967in}}{\pgfqpoint{2.990385in}{1.682091in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{6.140577in}{13.704967in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.000000in,height=1.694444in]{figures/warped_images_full-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.635769in,y=15.470392in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Confident Warped Reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.160865in}{13.704967in}}{\pgfqpoint{2.990385in}{1.682091in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{9.160865in}{13.704967in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.000000in,height=1.694444in]{figures/warped_images_full-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.656058in,y=15.470392in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont Adverse}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{12.004346in}}{\pgfqpoint{2.990385in}{1.682091in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{12.004346in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.000000in,height=1.694444in]{figures/warped_images_full-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.120288in}{12.004346in}}{\pgfqpoint{2.990385in}{1.682091in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.120288in}{12.004346in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.000000in,height=1.694444in]{figures/warped_images_full-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.140577in}{12.004346in}}{\pgfqpoint{2.990385in}{1.682091in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{6.140577in}{12.004346in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.000000in,height=1.694444in]{figures/warped_images_full-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.160865in}{12.004346in}}{\pgfqpoint{2.990385in}{1.682091in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{9.160865in}{12.004346in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.000000in,height=1.694444in]{figures/warped_images_full-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{10.303725in}}{\pgfqpoint{2.990385in}{1.682091in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{10.303725in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.000000in,height=1.694444in]{figures/warped_images_full-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.120288in}{10.303725in}}{\pgfqpoint{2.990385in}{1.682091in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.120288in}{10.303725in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.000000in,height=1.694444in]{figures/warped_images_full-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.140577in}{10.303725in}}{\pgfqpoint{2.990385in}{1.682091in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{6.140577in}{10.303725in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.000000in,height=1.694444in]{figures/warped_images_full-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.160865in}{10.303725in}}{\pgfqpoint{2.990385in}{1.682091in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{9.160865in}{10.303725in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.000000in,height=1.694444in]{figures/warped_images_full-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{8.603104in}}{\pgfqpoint{2.990385in}{1.682091in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{8.603104in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.000000in,height=1.694444in]{figures/warped_images_full-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.120288in}{8.603104in}}{\pgfqpoint{2.990385in}{1.682091in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.120288in}{8.603104in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.000000in,height=1.694444in]{figures/warped_images_full-img13.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.140577in}{8.603104in}}{\pgfqpoint{2.990385in}{1.682091in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{6.140577in}{8.603104in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.000000in,height=1.694444in]{figures/warped_images_full-img14.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.160865in}{8.603104in}}{\pgfqpoint{2.990385in}{1.682091in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{9.160865in}{8.603104in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.000000in,height=1.694444in]{figures/warped_images_full-img15.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{6.902483in}}{\pgfqpoint{2.990385in}{1.682091in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{6.902483in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.000000in,height=1.694444in]{figures/warped_images_full-img16.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.120288in}{6.902483in}}{\pgfqpoint{2.990385in}{1.682091in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.120288in}{6.902483in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.000000in,height=1.694444in]{figures/warped_images_full-img17.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.140577in}{6.902483in}}{\pgfqpoint{2.990385in}{1.682091in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{6.140577in}{6.902483in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.000000in,height=1.694444in]{figures/warped_images_full-img18.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.160865in}{6.902483in}}{\pgfqpoint{2.990385in}{1.682091in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{9.160865in}{6.902483in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.000000in,height=1.694444in]{figures/warped_images_full-img19.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{5.201863in}}{\pgfqpoint{2.990385in}{1.682091in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{5.201863in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.000000in,height=1.694444in]{figures/warped_images_full-img20.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.120288in}{5.201863in}}{\pgfqpoint{2.990385in}{1.682091in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.120288in}{5.201863in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.000000in,height=1.694444in]{figures/warped_images_full-img21.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.140577in}{5.201863in}}{\pgfqpoint{2.990385in}{1.682091in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{6.140577in}{5.201863in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.000000in,height=1.694444in]{figures/warped_images_full-img22.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.160865in}{5.201863in}}{\pgfqpoint{2.990385in}{1.682091in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{9.160865in}{5.201863in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.000000in,height=1.694444in]{figures/warped_images_full-img23.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{3.501242in}}{\pgfqpoint{2.990385in}{1.682091in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{3.501242in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.000000in,height=1.694444in]{figures/warped_images_full-img24.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.120288in}{3.501242in}}{\pgfqpoint{2.990385in}{1.682091in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.120288in}{3.501242in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.000000in,height=1.694444in]{figures/warped_images_full-img25.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.140577in}{3.501242in}}{\pgfqpoint{2.990385in}{1.682091in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{6.140577in}{3.501242in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.000000in,height=1.694444in]{figures/warped_images_full-img26.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.160865in}{3.501242in}}{\pgfqpoint{2.990385in}{1.682091in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{9.160865in}{3.501242in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.000000in,height=1.694444in]{figures/warped_images_full-img27.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.800621in}}{\pgfqpoint{2.990385in}{1.682091in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{1.800621in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.000000in,height=1.694444in]{figures/warped_images_full-img28.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.120288in}{1.800621in}}{\pgfqpoint{2.990385in}{1.682091in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.120288in}{1.800621in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.000000in,height=1.694444in]{figures/warped_images_full-img29.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.140577in}{1.800621in}}{\pgfqpoint{2.990385in}{1.682091in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{6.140577in}{1.800621in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.000000in,height=1.694444in]{figures/warped_images_full-img30.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.160865in}{1.800621in}}{\pgfqpoint{2.990385in}{1.682091in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{9.160865in}{1.800621in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.000000in,height=1.694444in]{figures/warped_images_full-img31.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.990385in}{1.682091in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.000000in,height=1.694444in]{figures/warped_images_full-img32.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.120288in}{0.100000in}}{\pgfqpoint{2.990385in}{1.682091in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.120288in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.000000in,height=1.694444in]{figures/warped_images_full-img33.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.140577in}{0.100000in}}{\pgfqpoint{2.990385in}{1.682091in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{6.140577in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.000000in,height=1.694444in]{figures/warped_images_full-img34.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.160865in}{0.100000in}}{\pgfqpoint{2.990385in}{1.682091in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{9.160865in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.000000in,height=1.694444in]{figures/warped_images_full-img35.png}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

